UJI Probes: Dataset of Wi-Fi Probe Requests

This paper focuses on the creation of a new, publicly available Wi-Fi probe request dataset. Probe requests belong to the family of management frames used by the 802.11 (Wi-Fi) protocol. As the situation changes year by year, and technology improves probe request studies are necessary to be done on up-to-date data. We provide a month-long probe request capture in an office environment, including work days, weekends, and holidays consisting of over 1 400 000 probe requests. We provide a description of all the important aspects of the dataset. Apart from the raw packet capture we also provide a Radio Map (RM) of the office to ensure the users of the dataset have all the possible information about the environment. To protect privacy, user information in the dataset is anonymized. This anonymization is done in a way that protects the privacy of users while preserving the ability to analyze the dataset to almost the same level as raw data. Furthermore, we showcase several possible use cases for the dataset, like presence detection, temporal Received Signal Strength Indicator (RSSI) stability, and privacy protection evaluation.

==> images/init_map.tex <==
\documentclass[border=15pt, multi, tikz]{standalone}
%\usepackage{blocks}
\usepackage{import}
\usetikzlibrary{positioning}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1015); %set diagram left start at 0, and has height of 1015

%Shape: Rectangle [id:dp03447890744248239] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 249; blue, 240 }  ,fill opacity=1 ] (132,124) -- (1202,124) -- (1202,922) -- (132,922) -- cycle ;
%Shape: Rectangle [id:dp3588550979607351] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 249; blue, 240 }  ,fill opacity=1 ] (465,126) -- (1349,126) -- (1349,785) -- (465,785) -- cycle ;
%Rounded Rect [id:dp04959008709837465] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1078.5,518.5) .. controls (1078.5,517.12) and (1079.62,516) .. (1081,516) -- (1106,516) .. controls (1107.38,516) and (1108.5,517.12) .. (1108.5,518.5) -- (1108.5,518.5) .. controls (1108.5,519.88) and (1107.38,521) .. (1106,521) -- (1081,521) .. controls (1079.62,521) and (1078.5,519.88) .. (1078.5,518.5) -- cycle ;
%Rounded Rect [id:dp30560872541916084] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1078.5,543.5) .. controls (1078.5,542.12) and (1079.62,541) .. (1081,541) -- (1106,541) .. controls (1107.38,541) and (1108.5,542.12) .. (1108.5,543.5) -- (1108.5,543.5) .. controls (1108.5,544.88) and (1107.38,546) .. (1106,546) -- (1081,546) .. controls (1079.62,546) and (1078.5,544.88) .. (1078.5,543.5) -- cycle ;
%Rounded Rect [id:dp06465621754797157] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1081,515.33) .. controls (1081,512.94) and (1082.94,511) .. (1085.33,511) -- (1089.17,511) .. controls (1091.56,511) and (1093.5,512.94) .. (1093.5,515.33) -- (1093.5,546.67) .. controls (1093.5,549.06) and (1091.56,551) .. (1089.17,551) -- (1085.33,551) .. controls (1082.94,551) and (1081,549.06) .. (1081,546.67) -- cycle ;
%Rounded Rect [id:dp578304867259216] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1098.5,506.33) .. controls (1098.5,504.77) and (1099.77,503.5) .. (1101.33,503.5) -- (1103.17,503.5) .. controls (1104.73,503.5) and (1106,504.77) .. (1106,506.33) -- (1106,555.67) .. controls (1106,557.23) and (1104.73,558.5) .. (1103.17,558.5) -- (1101.33,558.5) .. controls (1099.77,558.5) and (1098.5,557.23) .. (1098.5,555.67) -- cycle ;
%Rounded Rect [id:dp19714960223825384] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1088.5,506) .. controls (1088.5,504.62) and (1089.62,503.5) .. (1091,503.5) -- (1116,503.5) .. controls (1117.38,503.5) and (1118.5,504.62) .. (1118.5,506) -- (1118.5,506) .. controls (1118.5,507.38) and (1117.38,508.5) .. (1116,508.5) -- (1091,508.5) .. controls (1089.62,508.5) and (1088.5,507.38) .. (1088.5,506) -- cycle ;
%Rounded Rect [id:dp26728752262824695] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1088.5,556) .. controls (1088.5,554.62) and (1089.62,553.5) .. (1091,553.5) -- (1116,553.5) .. controls (1117.38,553.5) and (1118.5,554.62) .. (1118.5,556) -- (1118.5,556) .. controls (1118.5,557.38) and (1117.38,558.5) .. (1116,558.5) -- (1091,558.5) .. controls (1089.62,558.5) and (1088.5,557.38) .. (1088.5,556) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7993580750861977] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1114.76,511.06) .. controls (1120.85,511.03) and (1125.82,515.94) .. (1125.85,522.03) -- (1125.94,539.97) .. controls (1125.97,546.06) and (1121.06,551.03) .. (1114.97,551.06) -- (1095.92,551.16) .. controls (1095.92,551.16) and (1095.92,551.16) .. (1095.92,551.16) -- (1095.71,511.16) .. controls (1095.71,511.16) and (1095.71,511.16) .. (1095.71,511.16) -- cycle ;

%Rounded Rect [id:dp596646399761964] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1078.5,384.75) .. controls (1078.5,383.37) and (1079.62,382.25) .. (1081,382.25) -- (1106,382.25) .. controls (1107.38,382.25) and (1108.5,383.37) .. (1108.5,384.75) -- (1108.5,384.75) .. controls (1108.5,386.13) and (1107.38,387.25) .. (1106,387.25) -- (1081,387.25) .. controls (1079.62,387.25) and (1078.5,386.13) .. (1078.5,384.75) -- cycle ;
%Rounded Rect [id:dp7308799855691928] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1078.5,409.75) .. controls (1078.5,408.37) and (1079.62,407.25) .. (1081,407.25) -- (1106,407.25) .. controls (1107.38,407.25) and (1108.5,408.37) .. (1108.5,409.75) -- (1108.5,409.75) .. controls (1108.5,411.13) and (1107.38,412.25) .. (1106,412.25) -- (1081,412.25) .. controls (1079.62,412.25) and (1078.5,411.13) .. (1078.5,409.75) -- cycle ;
%Rounded Rect [id:dp40004214015326134] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1081,381.58) .. controls (1081,379.19) and (1082.94,377.25) .. (1085.33,377.25) -- (1089.17,377.25) .. controls (1091.56,377.25) and (1093.5,379.19) .. (1093.5,381.58) -- (1093.5,412.92) .. controls (1093.5,415.31) and (1091.56,417.25) .. (1089.17,417.25) -- (1085.33,417.25) .. controls (1082.94,417.25) and (1081,415.31) .. (1081,412.92) -- cycle ;
%Rounded Rect [id:dp5289361330807182] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1098.5,372.58) .. controls (1098.5,371.02) and (1099.77,369.75) .. (1101.33,369.75) -- (1103.17,369.75) .. controls (1104.73,369.75) and (1106,371.02) .. (1106,372.58) -- (1106,421.92) .. controls (1106,423.48) and (1104.73,424.75) .. (1103.17,424.75) -- (1101.33,424.75) .. controls (1099.77,424.75) and (1098.5,423.48) .. (1098.5,421.92) -- cycle ;
%Rounded Rect [id:dp486960444878479] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1088.5,372.25) .. controls (1088.5,370.87) and (1089.62,369.75) .. (1091,369.75) -- (1116,369.75) .. controls (1117.38,369.75) and (1118.5,370.87) .. (1118.5,372.25) -- (1118.5,372.25) .. controls (1118.5,373.63) and (1117.38,374.75) .. (1116,374.75) -- (1091,374.75) .. controls (1089.62,374.75) and (1088.5,373.63) .. (1088.5,372.25) -- cycle ;
%Rounded Rect [id:dp32965069643753475] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1088.5,422.25) .. controls (1088.5,420.87) and (1089.62,419.75) .. (1091,419.75) -- (1116,419.75) .. controls (1117.38,419.75) and (1118.5,420.87) .. (1118.5,422.25) -- (1118.5,422.25) .. controls (1118.5,423.63) and (1117.38,424.75) .. (1116,424.75) -- (1091,424.75) .. controls (1089.62,424.75) and (1088.5,423.63) .. (1088.5,422.25) -- cycle ;
%Rounded Same Side Corner Rect [id:dp18719972349984737] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1114.76,377.31) .. controls (1120.85,377.28) and (1125.82,382.19) .. (1125.85,388.28) -- (1125.94,406.22) .. controls (1125.97,412.31) and (1121.06,417.28) .. (1114.97,417.31) -- (1095.92,417.41) .. controls (1095.92,417.41) and (1095.92,417.41) .. (1095.92,417.41) -- (1095.71,377.41) .. controls (1095.71,377.41) and (1095.71,377.41) .. (1095.71,377.41) -- cycle ;

%Rounded Rect [id:dp2855244096967139] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1078.5,251) .. controls (1078.5,249.62) and (1079.62,248.5) .. (1081,248.5) -- (1106,248.5) .. controls (1107.38,248.5) and (1108.5,249.62) .. (1108.5,251) -- (1108.5,251) .. controls (1108.5,252.38) and (1107.38,253.5) .. (1106,253.5) -- (1081,253.5) .. controls (1079.62,253.5) and (1078.5,252.38) .. (1078.5,251) -- cycle ;
%Rounded Rect [id:dp8806950758390307] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1078.5,276) .. controls (1078.5,274.62) and (1079.62,273.5) .. (1081,273.5) -- (1106,273.5) .. controls (1107.38,273.5) and (1108.5,274.62) .. (1108.5,276) -- (1108.5,276) .. controls (1108.5,277.38) and (1107.38,278.5) .. (1106,278.5) -- (1081,278.5) .. controls (1079.62,278.5) and (1078.5,277.38) .. (1078.5,276) -- cycle ;
%Rounded Rect [id:dp2028313215899077] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1081,247.83) .. controls (1081,245.44) and (1082.94,243.5) .. (1085.33,243.5) -- (1089.17,243.5) .. controls (1091.56,243.5) and (1093.5,245.44) .. (1093.5,247.83) -- (1093.5,279.17) .. controls (1093.5,281.56) and (1091.56,283.5) .. (1089.17,283.5) -- (1085.33,283.5) .. controls (1082.94,283.5) and (1081,281.56) .. (1081,279.17) -- cycle ;
%Rounded Rect [id:dp9532984673842955] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1098.5,238.83) .. controls (1098.5,237.27) and (1099.77,236) .. (1101.33,236) -- (1103.17,236) .. controls (1104.73,236) and (1106,237.27) .. (1106,238.83) -- (1106,288.17) .. controls (1106,289.73) and (1104.73,291) .. (1103.17,291) -- (1101.33,291) .. controls (1099.77,291) and (1098.5,289.73) .. (1098.5,288.17) -- cycle ;
%Rounded Rect [id:dp19582097900541662] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1088.5,238.5) .. controls (1088.5,237.12) and (1089.62,236) .. (1091,236) -- (1116,236) .. controls (1117.38,236) and (1118.5,237.12) .. (1118.5,238.5) -- (1118.5,238.5) .. controls (1118.5,239.88) and (1117.38,241) .. (1116,241) -- (1091,241) .. controls (1089.62,241) and (1088.5,239.88) .. (1088.5,238.5) -- cycle ;
%Rounded Rect [id:dp5346017375497821] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1088.5,288.5) .. controls (1088.5,287.12) and (1089.62,286) .. (1091,286) -- (1116,286) .. controls (1117.38,286) and (1118.5,287.12) .. (1118.5,288.5) -- (1118.5,288.5) .. controls (1118.5,289.88) and (1117.38,291) .. (1116,291) -- (1091,291) .. controls (1089.62,291) and (1088.5,289.88) .. (1088.5,288.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7669653814519036] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1114.76,243.56) .. controls (1120.85,243.53) and (1125.82,248.44) .. (1125.85,254.53) -- (1125.94,272.47) .. controls (1125.97,278.56) and (1121.06,283.53) .. (1114.97,283.56) -- (1095.92,283.66) .. controls (1095.92,283.66) and (1095.92,283.66) .. (1095.92,283.66) -- (1095.71,243.66) .. controls (1095.71,243.66) and (1095.71,243.66) .. (1095.71,243.66) -- cycle ;


%Rounded Rect [id:dp2942073109297244] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1271,276) .. controls (1271,277.38) and (1269.88,278.5) .. (1268.5,278.5) -- (1243.5,278.5) .. controls (1242.12,278.5) and (1241,277.38) .. (1241,276) -- (1241,276) .. controls (1241,274.62) and (1242.12,273.5) .. (1243.5,273.5) -- (1268.5,273.5) .. controls (1269.88,273.5) and (1271,274.62) .. (1271,276) -- cycle ;
%Rounded Rect [id:dp9138379879395656] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1271,251) .. controls (1271,252.38) and (1269.88,253.5) .. (1268.5,253.5) -- (1243.5,253.5) .. controls (1242.12,253.5) and (1241,252.38) .. (1241,251) -- (1241,251) .. controls (1241,249.62) and (1242.12,248.5) .. (1243.5,248.5) -- (1268.5,248.5) .. controls (1269.88,248.5) and (1271,249.62) .. (1271,251) -- cycle ;
%Rounded Rect [id:dp9205085524603581] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1268.5,279.17) .. controls (1268.5,281.56) and (1266.56,283.5) .. (1264.17,283.5) -- (1260.33,283.5) .. controls (1257.94,283.5) and (1256,281.56) .. (1256,279.17) -- (1256,247.83) .. controls (1256,245.44) and (1257.94,243.5) .. (1260.33,243.5) -- (1264.17,243.5) .. controls (1266.56,243.5) and (1268.5,245.44) .. (1268.5,247.83) -- cycle ;
%Rounded Rect [id:dp09206647560124226] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1251,288.17) .. controls (1251,289.73) and (1249.73,291) .. (1248.17,291) -- (1246.33,291) .. controls (1244.77,291) and (1243.5,289.73) .. (1243.5,288.17) -- (1243.5,238.83) .. controls (1243.5,237.27) and (1244.77,236) .. (1246.33,236) -- (1248.17,236) .. controls (1249.73,236) and (1251,237.27) .. (1251,238.83) -- cycle ;
%Rounded Rect [id:dp578019531211624] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1261,288.5) .. controls (1261,289.88) and (1259.88,291) .. (1258.5,291) -- (1233.5,291) .. controls (1232.12,291) and (1231,289.88) .. (1231,288.5) -- (1231,288.5) .. controls (1231,287.12) and (1232.12,286) .. (1233.5,286) -- (1258.5,286) .. controls (1259.88,286) and (1261,287.12) .. (1261,288.5) -- cycle ;
%Rounded Rect [id:dp007625666862812741] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1261,238.5) .. controls (1261,239.88) and (1259.88,241) .. (1258.5,241) -- (1233.5,241) .. controls (1232.12,241) and (1231,239.88) .. (1231,238.5) -- (1231,238.5) .. controls (1231,237.12) and (1232.12,236) .. (1233.5,236) -- (1258.5,236) .. controls (1259.88,236) and (1261,237.12) .. (1261,238.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp1659983637743946] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1234.74,283.44) .. controls (1228.65,283.47) and (1223.68,278.56) .. (1223.65,272.47) -- (1223.56,254.53) .. controls (1223.53,248.44) and (1228.44,243.47) .. (1234.53,243.44) -- (1253.58,243.34) .. controls (1253.58,243.34) and (1253.58,243.34) .. (1253.58,243.34) -- (1253.79,283.34) .. controls (1253.79,283.34) and (1253.79,283.34) .. (1253.79,283.34) -- cycle ;

%Rounded Rect [id:dp4757281951914143] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1271,409.75) .. controls (1271,411.13) and (1269.88,412.25) .. (1268.5,412.25) -- (1243.5,412.25) .. controls (1242.12,412.25) and (1241,411.13) .. (1241,409.75) -- (1241,409.75) .. controls (1241,408.37) and (1242.12,407.25) .. (1243.5,407.25) -- (1268.5,407.25) .. controls (1269.88,407.25) and (1271,408.37) .. (1271,409.75) -- cycle ;
%Rounded Rect [id:dp5858762882556902] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1271,384.75) .. controls (1271,386.13) and (1269.88,387.25) .. (1268.5,387.25) -- (1243.5,387.25) .. controls (1242.12,387.25) and (1241,386.13) .. (1241,384.75) -- (1241,384.75) .. controls (1241,383.37) and (1242.12,382.25) .. (1243.5,382.25) -- (1268.5,382.25) .. controls (1269.88,382.25) and (1271,383.37) .. (1271,384.75) -- cycle ;
%Rounded Rect [id:dp45652634540040027] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1268.5,412.92) .. controls (1268.5,415.31) and (1266.56,417.25) .. (1264.17,417.25) -- (1260.33,417.25) .. controls (1257.94,417.25) and (1256,415.31) .. (1256,412.92) -- (1256,381.58) .. controls (1256,379.19) and (1257.94,377.25) .. (1260.33,377.25) -- (1264.17,377.25) .. controls (1266.56,377.25) and (1268.5,379.19) .. (1268.5,381.58) -- cycle ;
%Rounded Rect [id:dp25754769955270784] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1251,421.92) .. controls (1251,423.48) and (1249.73,424.75) .. (1248.17,424.75) -- (1246.33,424.75) .. controls (1244.77,424.75) and (1243.5,423.48) .. (1243.5,421.92) -- (1243.5,372.58) .. controls (1243.5,371.02) and (1244.77,369.75) .. (1246.33,369.75) -- (1248.17,369.75) .. controls (1249.73,369.75) and (1251,371.02) .. (1251,372.58) -- cycle ;
%Rounded Rect [id:dp3719784661842733] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1261,422.25) .. controls (1261,423.63) and (1259.88,424.75) .. (1258.5,424.75) -- (1233.5,424.75) .. controls (1232.12,424.75) and (1231,423.63) .. (1231,422.25) -- (1231,422.25) .. controls (1231,420.87) and (1232.12,419.75) .. (1233.5,419.75) -- (1258.5,419.75) .. controls (1259.88,419.75) and (1261,420.87) .. (1261,422.25) -- cycle ;
%Rounded Rect [id:dp6547652702792103] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1261,372.25) .. controls (1261,373.63) and (1259.88,374.75) .. (1258.5,374.75) -- (1233.5,374.75) .. controls (1232.12,374.75) and (1231,373.63) .. (1231,372.25) -- (1231,372.25) .. controls (1231,370.87) and (1232.12,369.75) .. (1233.5,369.75) -- (1258.5,369.75) .. controls (1259.88,369.75) and (1261,370.87) .. (1261,372.25) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6602490114461536] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1234.74,417.19) .. controls (1228.65,417.22) and (1223.68,412.31) .. (1223.65,406.22) -- (1223.56,388.28) .. controls (1223.53,382.19) and (1228.44,377.22) .. (1234.53,377.19) -- (1253.58,377.09) .. controls (1253.58,377.09) and (1253.58,377.09) .. (1253.58,377.09) -- (1253.79,417.09) .. controls (1253.79,417.09) and (1253.79,417.09) .. (1253.79,417.09) -- cycle ;

%Rounded Rect [id:dp6723573545146292] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1271,543.5) .. controls (1271,544.88) and (1269.88,546) .. (1268.5,546) -- (1243.5,546) .. controls (1242.12,546) and (1241,544.88) .. (1241,543.5) -- (1241,543.5) .. controls (1241,542.12) and (1242.12,541) .. (1243.5,541) -- (1268.5,541) .. controls (1269.88,541) and (1271,542.12) .. (1271,543.5) -- cycle ;
%Rounded Rect [id:dp9014234416798704] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1271,518.5) .. controls (1271,519.88) and (1269.88,521) .. (1268.5,521) -- (1243.5,521) .. controls (1242.12,521) and (1241,519.88) .. (1241,518.5) -- (1241,518.5) .. controls (1241,517.12) and (1242.12,516) .. (1243.5,516) -- (1268.5,516) .. controls (1269.88,516) and (1271,517.12) .. (1271,518.5) -- cycle ;
%Rounded Rect [id:dp6372431302753943] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1268.5,546.67) .. controls (1268.5,549.06) and (1266.56,551) .. (1264.17,551) -- (1260.33,551) .. controls (1257.94,551) and (1256,549.06) .. (1256,546.67) -- (1256,515.33) .. controls (1256,512.94) and (1257.94,511) .. (1260.33,511) -- (1264.17,511) .. controls (1266.56,511) and (1268.5,512.94) .. (1268.5,515.33) -- cycle ;
%Rounded Rect [id:dp10075494648125471] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1251,555.67) .. controls (1251,557.23) and (1249.73,558.5) .. (1248.17,558.5) -- (1246.33,558.5) .. controls (1244.77,558.5) and (1243.5,557.23) .. (1243.5,555.67) -- (1243.5,506.33) .. controls (1243.5,504.77) and (1244.77,503.5) .. (1246.33,503.5) -- (1248.17,503.5) .. controls (1249.73,503.5) and (1251,504.77) .. (1251,506.33) -- cycle ;
%Rounded Rect [id:dp6387215248057267] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1261,556) .. controls (1261,557.38) and (1259.88,558.5) .. (1258.5,558.5) -- (1233.5,558.5) .. controls (1232.12,558.5) and (1231,557.38) .. (1231,556) -- (1231,556) .. controls (1231,554.62) and (1232.12,553.5) .. (1233.5,553.5) -- (1258.5,553.5) .. controls (1259.88,553.5) and (1261,554.62) .. (1261,556) -- cycle ;
%Rounded Rect [id:dp29908557619038645] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1261,506) .. controls (1261,507.38) and (1259.88,508.5) .. (1258.5,508.5) -- (1233.5,508.5) .. controls (1232.12,508.5) and (1231,507.38) .. (1231,506) -- (1231,506) .. controls (1231,504.62) and (1232.12,503.5) .. (1233.5,503.5) -- (1258.5,503.5) .. controls (1259.88,503.5) and (1261,504.62) .. (1261,506) -- cycle ;
%Rounded Same Side Corner Rect [id:dp14028526983010148] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1234.74,550.94) .. controls (1228.65,550.97) and (1223.68,546.06) .. (1223.65,539.97) -- (1223.56,522.03) .. controls (1223.53,515.94) and (1228.44,510.97) .. (1234.53,510.94) -- (1253.58,510.84) .. controls (1253.58,510.84) and (1253.58,510.84) .. (1253.58,510.84) -- (1253.79,550.84) .. controls (1253.79,550.84) and (1253.79,550.84) .. (1253.79,550.84) -- cycle ;



%Rounded Rect [id:dp5359179852162077] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (703.5,566) .. controls (703.5,564.62) and (704.62,563.5) .. (706,563.5) -- (731,563.5) .. controls (732.38,563.5) and (733.5,564.62) .. (733.5,566) -- (733.5,566) .. controls (733.5,567.38) and (732.38,568.5) .. (731,568.5) -- (706,568.5) .. controls (704.62,568.5) and (703.5,567.38) .. (703.5,566) -- cycle ;
%Rounded Rect [id:dp37106651127254664] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (703.5,591) .. controls (703.5,589.62) and (704.62,588.5) .. (706,588.5) -- (731,588.5) .. controls (732.38,588.5) and (733.5,589.62) .. (733.5,591) -- (733.5,591) .. controls (733.5,592.38) and (732.38,593.5) .. (731,593.5) -- (706,593.5) .. controls (704.62,593.5) and (703.5,592.38) .. (703.5,591) -- cycle ;
%Rounded Rect [id:dp6844551013909823] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (706,562.83) .. controls (706,560.44) and (707.94,558.5) .. (710.33,558.5) -- (714.17,558.5) .. controls (716.56,558.5) and (718.5,560.44) .. (718.5,562.83) -- (718.5,594.17) .. controls (718.5,596.56) and (716.56,598.5) .. (714.17,598.5) -- (710.33,598.5) .. controls (707.94,598.5) and (706,596.56) .. (706,594.17) -- cycle ;
%Rounded Rect [id:dp8117211647698253] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (723.5,553.83) .. controls (723.5,552.27) and (724.77,551) .. (726.33,551) -- (728.17,551) .. controls (729.73,551) and (731,552.27) .. (731,553.83) -- (731,603.17) .. controls (731,604.73) and (729.73,606) .. (728.17,606) -- (726.33,606) .. controls (724.77,606) and (723.5,604.73) .. (723.5,603.17) -- cycle ;
%Rounded Rect [id:dp7161432074725842] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (713.5,553.5) .. controls (713.5,552.12) and (714.62,551) .. (716,551) -- (741,551) .. controls (742.38,551) and (743.5,552.12) .. (743.5,553.5) -- (743.5,553.5) .. controls (743.5,554.88) and (742.38,556) .. (741,556) -- (716,556) .. controls (714.62,556) and (713.5,554.88) .. (713.5,553.5) -- cycle ;
%Rounded Rect [id:dp06754203455296925] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (713.5,603.5) .. controls (713.5,602.12) and (714.62,601) .. (716,601) -- (741,601) .. controls (742.38,601) and (743.5,602.12) .. (743.5,603.5) -- (743.5,603.5) .. controls (743.5,604.88) and (742.38,606) .. (741,606) -- (716,606) .. controls (714.62,606) and (713.5,604.88) .. (713.5,603.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7124966154044509] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (739.76,558.56) .. controls (745.85,558.53) and (750.82,563.44) .. (750.85,569.53) -- (750.94,587.47) .. controls (750.97,593.56) and (746.06,598.53) .. (739.97,598.56) -- (720.92,598.66) .. controls (720.92,598.66) and (720.92,598.66) .. (720.92,598.66) -- (720.71,558.66) .. controls (720.71,558.66) and (720.71,558.66) .. (720.71,558.66) -- cycle ;

%Rounded Rect [id:dp16582394204995776] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (703.5,432.25) .. controls (703.5,430.87) and (704.62,429.75) .. (706,429.75) -- (731,429.75) .. controls (732.38,429.75) and (733.5,430.87) .. (733.5,432.25) -- (733.5,432.25) .. controls (733.5,433.63) and (732.38,434.75) .. (731,434.75) -- (706,434.75) .. controls (704.62,434.75) and (703.5,433.63) .. (703.5,432.25) -- cycle ;
%Rounded Rect [id:dp7656372876195974] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (703.5,457.25) .. controls (703.5,455.87) and (704.62,454.75) .. (706,454.75) -- (731,454.75) .. controls (732.38,454.75) and (733.5,455.87) .. (733.5,457.25) -- (733.5,457.25) .. controls (733.5,458.63) and (732.38,459.75) .. (731,459.75) -- (706,459.75) .. controls (704.62,459.75) and (703.5,458.63) .. (703.5,457.25) -- cycle ;
%Rounded Rect [id:dp5346459479255214] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (706,429.08) .. controls (706,426.69) and (707.94,424.75) .. (710.33,424.75) -- (714.17,424.75) .. controls (716.56,424.75) and (718.5,426.69) .. (718.5,429.08) -- (718.5,460.42) .. controls (718.5,462.81) and (716.56,464.75) .. (714.17,464.75) -- (710.33,464.75) .. controls (707.94,464.75) and (706,462.81) .. (706,460.42) -- cycle ;
%Rounded Rect [id:dp8774708669709682] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (723.5,420.08) .. controls (723.5,418.52) and (724.77,417.25) .. (726.33,417.25) -- (728.17,417.25) .. controls (729.73,417.25) and (731,418.52) .. (731,420.08) -- (731,469.42) .. controls (731,470.98) and (729.73,472.25) .. (728.17,472.25) -- (726.33,472.25) .. controls (724.77,472.25) and (723.5,470.98) .. (723.5,469.42) -- cycle ;
%Rounded Rect [id:dp07565049279204017] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (713.5,419.75) .. controls (713.5,418.37) and (714.62,417.25) .. (716,417.25) -- (741,417.25) .. controls (742.38,417.25) and (743.5,418.37) .. (743.5,419.75) -- (743.5,419.75) .. controls (743.5,421.13) and (742.38,422.25) .. (741,422.25) -- (716,422.25) .. controls (714.62,422.25) and (713.5,421.13) .. (713.5,419.75) -- cycle ;
%Rounded Rect [id:dp07736359368027768] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (713.5,469.75) .. controls (713.5,468.37) and (714.62,467.25) .. (716,467.25) -- (741,467.25) .. controls (742.38,467.25) and (743.5,468.37) .. (743.5,469.75) -- (743.5,469.75) .. controls (743.5,471.13) and (742.38,472.25) .. (741,472.25) -- (716,472.25) .. controls (714.62,472.25) and (713.5,471.13) .. (713.5,469.75) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8241043212270969] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (739.76,424.81) .. controls (745.85,424.78) and (750.82,429.69) .. (750.85,435.78) -- (750.94,453.72) .. controls (750.97,459.81) and (746.06,464.78) .. (739.97,464.81) -- (720.92,464.91) .. controls (720.92,464.91) and (720.92,464.91) .. (720.92,464.91) -- (720.71,424.91) .. controls (720.71,424.91) and (720.71,424.91) .. (720.71,424.91) -- cycle ;

%Rounded Rect [id:dp8091811819092694] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (703.5,298.5) .. controls (703.5,297.12) and (704.62,296) .. (706,296) -- (731,296) .. controls (732.38,296) and (733.5,297.12) .. (733.5,298.5) -- (733.5,298.5) .. controls (733.5,299.88) and (732.38,301) .. (731,301) -- (706,301) .. controls (704.62,301) and (703.5,299.88) .. (703.5,298.5) -- cycle ;
%Rounded Rect [id:dp9766305819269249] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (703.5,323.5) .. controls (703.5,322.12) and (704.62,321) .. (706,321) -- (731,321) .. controls (732.38,321) and (733.5,322.12) .. (733.5,323.5) -- (733.5,323.5) .. controls (733.5,324.88) and (732.38,326) .. (731,326) -- (706,326) .. controls (704.62,326) and (703.5,324.88) .. (703.5,323.5) -- cycle ;
%Rounded Rect [id:dp9303749006469999] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (706,295.33) .. controls (706,292.94) and (707.94,291) .. (710.33,291) -- (714.17,291) .. controls (716.56,291) and (718.5,292.94) .. (718.5,295.33) -- (718.5,326.67) .. controls (718.5,329.06) and (716.56,331) .. (714.17,331) -- (710.33,331) .. controls (707.94,331) and (706,329.06) .. (706,326.67) -- cycle ;
%Rounded Rect [id:dp060072741223221926] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (723.5,286.33) .. controls (723.5,284.77) and (724.77,283.5) .. (726.33,283.5) -- (728.17,283.5) .. controls (729.73,283.5) and (731,284.77) .. (731,286.33) -- (731,335.67) .. controls (731,337.23) and (729.73,338.5) .. (728.17,338.5) -- (726.33,338.5) .. controls (724.77,338.5) and (723.5,337.23) .. (723.5,335.67) -- cycle ;
%Rounded Rect [id:dp040487689072658206] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (713.5,286) .. controls (713.5,284.62) and (714.62,283.5) .. (716,283.5) -- (741,283.5) .. controls (742.38,283.5) and (743.5,284.62) .. (743.5,286) -- (743.5,286) .. controls (743.5,287.38) and (742.38,288.5) .. (741,288.5) -- (716,288.5) .. controls (714.62,288.5) and (713.5,287.38) .. (713.5,286) -- cycle ;
%Rounded Rect [id:dp16487741033445213] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (713.5,336) .. controls (713.5,334.62) and (714.62,333.5) .. (716,333.5) -- (741,333.5) .. controls (742.38,333.5) and (743.5,334.62) .. (743.5,336) -- (743.5,336) .. controls (743.5,337.38) and (742.38,338.5) .. (741,338.5) -- (716,338.5) .. controls (714.62,338.5) and (713.5,337.38) .. (713.5,336) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7294944399852459] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (739.76,291.06) .. controls (745.85,291.03) and (750.82,295.94) .. (750.85,302.03) -- (750.94,319.97) .. controls (750.97,326.06) and (746.06,331.03) .. (739.97,331.06) -- (720.92,331.16) .. controls (720.92,331.16) and (720.92,331.16) .. (720.92,331.16) -- (720.71,291.16) .. controls (720.71,291.16) and (720.71,291.16) .. (720.71,291.16) -- cycle ;


%Rounded Rect [id:dp3186178584076764] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (896,323.5) .. controls (896,324.88) and (894.88,326) .. (893.5,326) -- (868.5,326) .. controls (867.12,326) and (866,324.88) .. (866,323.5) -- (866,323.5) .. controls (866,322.12) and (867.12,321) .. (868.5,321) -- (893.5,321) .. controls (894.88,321) and (896,322.12) .. (896,323.5) -- cycle ;
%Rounded Rect [id:dp7645141270623417] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (896,298.5) .. controls (896,299.88) and (894.88,301) .. (893.5,301) -- (868.5,301) .. controls (867.12,301) and (866,299.88) .. (866,298.5) -- (866,298.5) .. controls (866,297.12) and (867.12,296) .. (868.5,296) -- (893.5,296) .. controls (894.88,296) and (896,297.12) .. (896,298.5) -- cycle ;
%Rounded Rect [id:dp637456871305997] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (893.5,326.67) .. controls (893.5,329.06) and (891.56,331) .. (889.17,331) -- (885.33,331) .. controls (882.94,331) and (881,329.06) .. (881,326.67) -- (881,295.33) .. controls (881,292.94) and (882.94,291) .. (885.33,291) -- (889.17,291) .. controls (891.56,291) and (893.5,292.94) .. (893.5,295.33) -- cycle ;
%Rounded Rect [id:dp3133333605328631] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (876,335.67) .. controls (876,337.23) and (874.73,338.5) .. (873.17,338.5) -- (871.33,338.5) .. controls (869.77,338.5) and (868.5,337.23) .. (868.5,335.67) -- (868.5,286.33) .. controls (868.5,284.77) and (869.77,283.5) .. (871.33,283.5) -- (873.17,283.5) .. controls (874.73,283.5) and (876,284.77) .. (876,286.33) -- cycle ;
%Rounded Rect [id:dp23004507487860115] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (886,336) .. controls (886,337.38) and (884.88,338.5) .. (883.5,338.5) -- (858.5,338.5) .. controls (857.12,338.5) and (856,337.38) .. (856,336) -- (856,336) .. controls (856,334.62) and (857.12,333.5) .. (858.5,333.5) -- (883.5,333.5) .. controls (884.88,333.5) and (886,334.62) .. (886,336) -- cycle ;
%Rounded Rect [id:dp6638640690349475] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (886,286) .. controls (886,287.38) and (884.88,288.5) .. (883.5,288.5) -- (858.5,288.5) .. controls (857.12,288.5) and (856,287.38) .. (856,286) -- (856,286) .. controls (856,284.62) and (857.12,283.5) .. (858.5,283.5) -- (883.5,283.5) .. controls (884.88,283.5) and (886,284.62) .. (886,286) -- cycle ;
%Rounded Same Side Corner Rect [id:dp47350116593577574] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (859.74,330.94) .. controls (853.65,330.97) and (848.68,326.06) .. (848.65,319.97) -- (848.56,302.03) .. controls (848.53,295.94) and (853.44,290.97) .. (859.53,290.94) -- (878.58,290.84) .. controls (878.58,290.84) and (878.58,290.84) .. (878.58,290.84) -- (878.79,330.84) .. controls (878.79,330.84) and (878.79,330.84) .. (878.79,330.84) -- cycle ;

%Rounded Rect [id:dp6299543855793913] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (896,457.25) .. controls (896,458.63) and (894.88,459.75) .. (893.5,459.75) -- (868.5,459.75) .. controls (867.12,459.75) and (866,458.63) .. (866,457.25) -- (866,457.25) .. controls (866,455.87) and (867.12,454.75) .. (868.5,454.75) -- (893.5,454.75) .. controls (894.88,454.75) and (896,455.87) .. (896,457.25) -- cycle ;
%Rounded Rect [id:dp949266309803688] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (896,432.25) .. controls (896,433.63) and (894.88,434.75) .. (893.5,434.75) -- (868.5,434.75) .. controls (867.12,434.75) and (866,433.63) .. (866,432.25) -- (866,432.25) .. controls (866,430.87) and (867.12,429.75) .. (868.5,429.75) -- (893.5,429.75) .. controls (894.88,429.75) and (896,430.87) .. (896,432.25) -- cycle ;
%Rounded Rect [id:dp725636971505676] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (893.5,460.42) .. controls (893.5,462.81) and (891.56,464.75) .. (889.17,464.75) -- (885.33,464.75) .. controls (882.94,464.75) and (881,462.81) .. (881,460.42) -- (881,429.08) .. controls (881,426.69) and (882.94,424.75) .. (885.33,424.75) -- (889.17,424.75) .. controls (891.56,424.75) and (893.5,426.69) .. (893.5,429.08) -- cycle ;
%Rounded Rect [id:dp23650720730818398] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (876,469.42) .. controls (876,470.98) and (874.73,472.25) .. (873.17,472.25) -- (871.33,472.25) .. controls (869.77,472.25) and (868.5,470.98) .. (868.5,469.42) -- (868.5,420.08) .. controls (868.5,418.52) and (869.77,417.25) .. (871.33,417.25) -- (873.17,417.25) .. controls (874.73,417.25) and (876,418.52) .. (876,420.08) -- cycle ;
%Rounded Rect [id:dp6161876400607175] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (886,469.75) .. controls (886,471.13) and (884.88,472.25) .. (883.5,472.25) -- (858.5,472.25) .. controls (857.12,472.25) and (856,471.13) .. (856,469.75) -- (856,469.75) .. controls (856,468.37) and (857.12,467.25) .. (858.5,467.25) -- (883.5,467.25) .. controls (884.88,467.25) and (886,468.37) .. (886,469.75) -- cycle ;
%Rounded Rect [id:dp13196614314728583] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (886,419.75) .. controls (886,421.13) and (884.88,422.25) .. (883.5,422.25) -- (858.5,422.25) .. controls (857.12,422.25) and (856,421.13) .. (856,419.75) -- (856,419.75) .. controls (856,418.37) and (857.12,417.25) .. (858.5,417.25) -- (883.5,417.25) .. controls (884.88,417.25) and (886,418.37) .. (886,419.75) -- cycle ;
%Rounded Same Side Corner Rect [id:dp07154458607091863] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (859.74,464.69) .. controls (853.65,464.72) and (848.68,459.81) .. (848.65,453.72) -- (848.56,435.78) .. controls (848.53,429.69) and (853.44,424.72) .. (859.53,424.69) -- (878.58,424.59) .. controls (878.58,424.59) and (878.58,424.59) .. (878.58,424.59) -- (878.79,464.59) .. controls (878.79,464.59) and (878.79,464.59) .. (878.79,464.59) -- cycle ;

%Rounded Rect [id:dp6065215385512375] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (896,591) .. controls (896,592.38) and (894.88,593.5) .. (893.5,593.5) -- (868.5,593.5) .. controls (867.12,593.5) and (866,592.38) .. (866,591) -- (866,591) .. controls (866,589.62) and (867.12,588.5) .. (868.5,588.5) -- (893.5,588.5) .. controls (894.88,588.5) and (896,589.62) .. (896,591) -- cycle ;
%Rounded Rect [id:dp4079457275278452] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (896,566) .. controls (896,567.38) and (894.88,568.5) .. (893.5,568.5) -- (868.5,568.5) .. controls (867.12,568.5) and (866,567.38) .. (866,566) -- (866,566) .. controls (866,564.62) and (867.12,563.5) .. (868.5,563.5) -- (893.5,563.5) .. controls (894.88,563.5) and (896,564.62) .. (896,566) -- cycle ;
%Rounded Rect [id:dp37242920997025286] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (893.5,594.17) .. controls (893.5,596.56) and (891.56,598.5) .. (889.17,598.5) -- (885.33,598.5) .. controls (882.94,598.5) and (881,596.56) .. (881,594.17) -- (881,562.83) .. controls (881,560.44) and (882.94,558.5) .. (885.33,558.5) -- (889.17,558.5) .. controls (891.56,558.5) and (893.5,560.44) .. (893.5,562.83) -- cycle ;
%Rounded Rect [id:dp9336226960930446] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (876,603.17) .. controls (876,604.73) and (874.73,606) .. (873.17,606) -- (871.33,606) .. controls (869.77,606) and (868.5,604.73) .. (868.5,603.17) -- (868.5,553.83) .. controls (868.5,552.27) and (869.77,551) .. (871.33,551) -- (873.17,551) .. controls (874.73,551) and (876,552.27) .. (876,553.83) -- cycle ;
%Rounded Rect [id:dp18023592924098342] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (886,603.5) .. controls (886,604.88) and (884.88,606) .. (883.5,606) -- (858.5,606) .. controls (857.12,606) and (856,604.88) .. (856,603.5) -- (856,603.5) .. controls (856,602.12) and (857.12,601) .. (858.5,601) -- (883.5,601) .. controls (884.88,601) and (886,602.12) .. (886,603.5) -- cycle ;
%Rounded Rect [id:dp5570973139830959] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (886,553.5) .. controls (886,554.88) and (884.88,556) .. (883.5,556) -- (858.5,556) .. controls (857.12,556) and (856,554.88) .. (856,553.5) -- (856,553.5) .. controls (856,552.12) and (857.12,551) .. (858.5,551) -- (883.5,551) .. controls (884.88,551) and (886,552.12) .. (886,553.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp9410943875328591] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (859.74,598.44) .. controls (853.65,598.47) and (848.68,593.56) .. (848.65,587.47) -- (848.56,569.53) .. controls (848.53,563.44) and (853.44,558.47) .. (859.53,558.44) -- (878.58,558.34) .. controls (878.58,558.34) and (878.58,558.34) .. (878.58,558.34) -- (878.79,598.34) .. controls (878.79,598.34) and (878.79,598.34) .. (878.79,598.34) -- cycle ;



%Shape: Rectangle [id:dp6451997649856103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (117,108.5) -- (132,108.5) -- (132,921) -- (117,921) -- cycle ;
%Shape: Rectangle [id:dp0650725902513769] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (117,108.5) -- (1349,108.5) -- (1349,126) -- (117,126) -- cycle ;
%Straight Lines [id:da11133167917317621] 
\draw    (116.8,921) -- (1200,921) ;
%Straight Lines [id:da0186956368869321] 
\draw    (131.3,125.5) -- (131.3,921) ;
%Straight Lines [id:da04311573704685945] 
\draw    (131.3,125.5) -- (1348.5,125.5) ;
%Straight Lines [id:da5240461607722258] 
\draw    (1348.5,109) -- (1348.5,785) ;
%Straight Lines [id:da3444807490322065] 
\draw    (116.8,109) -- (1348.5,109) ;
%Straight Lines [id:da6856338793732034] 
\draw    (117,109) -- (117,921) ;
%Shape: Circle [id:dp5276091899662066] 
\draw  [fill={rgb, 255:red, 142; green, 88; blue, 40 }  ,fill opacity=1 ] (215,231) .. controls (215,222.72) and (221.72,216) .. (230,216) .. controls (238.28,216) and (245,222.72) .. (245,231) .. controls (245,239.28) and (238.28,246) .. (230,246) .. controls (221.72,246) and (215,239.28) .. (215,231) -- cycle ;
%Shape: Circle [id:dp5988164157033096] 
\draw  [fill={rgb, 255:red, 142; green, 88; blue, 40 }  ,fill opacity=1 ] (590,231) .. controls (590,222.72) and (596.72,216) .. (605,216) .. controls (613.28,216) and (620,222.72) .. (620,231) .. controls (620,239.28) and (613.28,246) .. (605,246) .. controls (596.72,246) and (590,239.28) .. (590,231) -- cycle ;
%Shape: Circle [id:dp372593646725883] 
\draw  [fill={rgb, 255:red, 142; green, 88; blue, 40 }  ,fill opacity=1 ] (970,231) .. controls (970,222.72) and (976.72,216) .. (985,216) .. controls (993.28,216) and (1000,222.72) .. (1000,231) .. controls (1000,239.28) and (993.28,246) .. (985,246) .. controls (976.72,246) and (970,239.28) .. (970,231) -- cycle ;
%Shape: Circle [id:dp9304322928415997] 
\draw  [fill={rgb, 255:red, 142; green, 88; blue, 40 }  ,fill opacity=1 ] (215,601) .. controls (215,592.72) and (221.72,586) .. (230,586) .. controls (238.28,586) and (245,592.72) .. (245,601) .. controls (245,609.28) and (238.28,616) .. (230,616) .. controls (221.72,616) and (215,609.28) .. (215,601) -- cycle ;
%Shape: Circle [id:dp08036729905120465] 
\draw  [fill={rgb, 255:red, 142; green, 88; blue, 40 }  ,fill opacity=1 ] (590,601) .. controls (590,592.72) and (596.72,586) .. (605,586) .. controls (613.28,586) and (620,592.72) .. (620,601) .. controls (620,609.28) and (613.28,616) .. (605,616) .. controls (596.72,616) and (590,609.28) .. (590,601) -- cycle ;
%Shape: Circle [id:dp36064024292720753] 
\draw  [fill={rgb, 255:red, 142; green, 88; blue, 40 }  ,fill opacity=1 ] (970,601) .. controls (970,592.72) and (976.72,586) .. (985,586) .. controls (993.28,586) and (1000,592.72) .. (1000,601) .. controls (1000,609.28) and (993.28,616) .. (985,616) .. controls (976.72,616) and (970,609.28) .. (970,601) -- cycle ;
%Shape: Arc [id:dp2755925947681084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (1347.5,611) .. controls (1347.5,611) and (1347.5,611) .. (1347.5,611) .. controls (1347.5,611) and (1347.5,611) .. (1347.5,611) .. controls (1337.84,611) and (1330,604.28) .. (1330,596) .. controls (1330,587.72) and (1337.84,581) .. (1347.5,581) -- (1347.5,596) -- cycle ; \draw   (1347.5,611) .. controls (1347.5,611) and (1347.5,611) .. (1347.5,611) .. controls (1347.5,611) and (1347.5,611) .. (1347.5,611) .. controls (1337.84,611) and (1330,604.28) .. (1330,596) .. controls (1330,587.72) and (1337.84,581) .. (1347.5,581) ;  
%Shape: Rectangle [id:dp35329341565086536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (585,266) -- (620,266) -- (620,326) -- (585,326) -- cycle ;
%Shape: Rectangle [id:dp8795234008282551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (585,326) -- (620,326) -- (620,386) -- (585,386) -- cycle ;
%Shape: Rectangle [id:dp9970996036929918] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (585,386) -- (620,386) -- (620,446) -- (585,446) -- cycle ;
%Shape: Rectangle [id:dp7826178307792658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (585,446) -- (620,446) -- (620,506) -- (585,506) -- cycle ;
%Shape: Rectangle [id:dp7804093766239886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (585,506) -- (620,506) -- (620,566) -- (585,566) -- cycle ;
%Shape: Rectangle [id:dp6188652880850828] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (585,626) -- (620,626) -- (620,686) -- (585,686) -- cycle ;
%Shape: Rectangle [id:dp17597327808311503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (585,686) -- (620,686) -- (620,746) -- (585,746) -- cycle ;
%Shape: Rectangle [id:dp9878703927665634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (970,266) -- (1005,266) -- (1005,326) -- (970,326) -- cycle ;
%Shape: Rectangle [id:dp8841767426139423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (970,326) -- (1005,326) -- (1005,386) -- (970,386) -- cycle ;
%Shape: Rectangle [id:dp4155700212109741] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (970,386) -- (1005,386) -- (1005,446) -- (970,446) -- cycle ;
%Shape: Rectangle [id:dp17842549993647105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (970,446) -- (1005,446) -- (1005,506) -- (970,506) -- cycle ;
%Shape: Rectangle [id:dp7847377442007473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (970,506) -- (1005,506) -- (1005,566) -- (970,566) -- cycle ;
%Shape: Rectangle [id:dp9613367904286167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (970,626) -- (1005,626) -- (1005,686) -- (970,686) -- cycle ;
%Shape: Rectangle [id:dp8652976216826783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (970,686) -- (1005,686) -- (1005,746) -- (970,746) -- cycle ;
%Straight Lines [id:da7431533891805244] 
\draw    (1200,785) -- (1348.2,785) ;
%Shape: Rectangle [id:dp8784715263173437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (665,210.83) -- (740,210.83) -- (740,255.83) -- (665,255.83) -- cycle ;
%Shape: Rectangle [id:dp17728256392833663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (860,210.83) -- (935,210.83) -- (935,255.83) -- (860,255.83) -- cycle ;
%Shape: Rectangle [id:dp5115341851639442] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,210.83) -- (800,210.83) -- (800,355.83) -- (740,355.83) -- cycle ;
%Shape: Rectangle [id:dp2598481884070867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (800,210.83) -- (860,210.83) -- (860,355.83) -- (800,355.83) -- cycle ;
%Shape: Rectangle [id:dp4902834423268728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,355.83) -- (800,355.83) -- (800,500.83) -- (740,500.83) -- cycle ;
%Shape: Rectangle [id:dp6616563860072845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (800,355.83) -- (860,355.83) -- (860,500.83) -- (800,500.83) -- cycle ;
%Shape: Rectangle [id:dp7525008716058257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,500.83) -- (800,500.83) -- (800,645.83) -- (740,645.83) -- cycle ;
%Shape: Rectangle [id:dp0407969093024565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (800,500.83) -- (860,500.83) -- (860,645.83) -- (800,645.83) -- cycle ;
%Shape: Rectangle [id:dp967256580130364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1040,166) -- (1115,166) -- (1115,211) -- (1040,211) -- cycle ;
%Shape: Rectangle [id:dp3312116307844638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1235,166) -- (1310,166) -- (1310,211) -- (1235,211) -- cycle ;
%Shape: Rectangle [id:dp269260272178962] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1115,166) -- (1175,166) -- (1175,311) -- (1115,311) -- cycle ;
%Shape: Rectangle [id:dp22112562456912066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1175,166) -- (1235,166) -- (1235,311) -- (1175,311) -- cycle ;
%Shape: Rectangle [id:dp5630319354689222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1115,311) -- (1175,311) -- (1175,456) -- (1115,456) -- cycle ;
%Shape: Rectangle [id:dp52588951365752] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1175,311) -- (1235,311) -- (1235,456) -- (1175,456) -- cycle ;
%Shape: Rectangle [id:dp7076998757695954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1115,456) -- (1175,456) -- (1175,601) -- (1115,601) -- cycle ;
%Shape: Rectangle [id:dp16447184669481185] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1175,456) -- (1235,456) -- (1235,601) -- (1175,601) -- cycle ;
%Rounded Rect [id:dp8672465397550047] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (303.5,566) .. controls (303.5,564.62) and (304.62,563.5) .. (306,563.5) -- (331,563.5) .. controls (332.38,563.5) and (333.5,564.62) .. (333.5,566) -- (333.5,566) .. controls (333.5,567.38) and (332.38,568.5) .. (331,568.5) -- (306,568.5) .. controls (304.62,568.5) and (303.5,567.38) .. (303.5,566) -- cycle ;
%Rounded Rect [id:dp9217024717390797] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (303.5,591) .. controls (303.5,589.62) and (304.62,588.5) .. (306,588.5) -- (331,588.5) .. controls (332.38,588.5) and (333.5,589.62) .. (333.5,591) -- (333.5,591) .. controls (333.5,592.38) and (332.38,593.5) .. (331,593.5) -- (306,593.5) .. controls (304.62,593.5) and (303.5,592.38) .. (303.5,591) -- cycle ;
%Rounded Rect [id:dp29969572132511757] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (306,562.83) .. controls (306,560.44) and (307.94,558.5) .. (310.33,558.5) -- (314.17,558.5) .. controls (316.56,558.5) and (318.5,560.44) .. (318.5,562.83) -- (318.5,594.17) .. controls (318.5,596.56) and (316.56,598.5) .. (314.17,598.5) -- (310.33,598.5) .. controls (307.94,598.5) and (306,596.56) .. (306,594.17) -- cycle ;
%Rounded Rect [id:dp21793819391735314] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (323.5,553.83) .. controls (323.5,552.27) and (324.77,551) .. (326.33,551) -- (328.17,551) .. controls (329.73,551) and (331,552.27) .. (331,553.83) -- (331,603.17) .. controls (331,604.73) and (329.73,606) .. (328.17,606) -- (326.33,606) .. controls (324.77,606) and (323.5,604.73) .. (323.5,603.17) -- cycle ;
%Rounded Rect [id:dp1254853706995045] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (313.5,553.5) .. controls (313.5,552.12) and (314.62,551) .. (316,551) -- (341,551) .. controls (342.38,551) and (343.5,552.12) .. (343.5,553.5) -- (343.5,553.5) .. controls (343.5,554.88) and (342.38,556) .. (341,556) -- (316,556) .. controls (314.62,556) and (313.5,554.88) .. (313.5,553.5) -- cycle ;
%Rounded Rect [id:dp5739012196066706] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (313.5,603.5) .. controls (313.5,602.12) and (314.62,601) .. (316,601) -- (341,601) .. controls (342.38,601) and (343.5,602.12) .. (343.5,603.5) -- (343.5,603.5) .. controls (343.5,604.88) and (342.38,606) .. (341,606) -- (316,606) .. controls (314.62,606) and (313.5,604.88) .. (313.5,603.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8448813563855933] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (339.76,558.56) .. controls (345.85,558.53) and (350.82,563.44) .. (350.85,569.53) -- (350.94,587.47) .. controls (350.97,593.56) and (346.06,598.53) .. (339.97,598.56) -- (320.92,598.66) .. controls (320.92,598.66) and (320.92,598.66) .. (320.92,598.66) -- (320.71,558.66) .. controls (320.71,558.66) and (320.71,558.66) .. (320.71,558.66) -- cycle ;

%Rounded Rect [id:dp8929645724783366] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (303.5,432.25) .. controls (303.5,430.87) and (304.62,429.75) .. (306,429.75) -- (331,429.75) .. controls (332.38,429.75) and (333.5,430.87) .. (333.5,432.25) -- (333.5,432.25) .. controls (333.5,433.63) and (332.38,434.75) .. (331,434.75) -- (306,434.75) .. controls (304.62,434.75) and (303.5,433.63) .. (303.5,432.25) -- cycle ;
%Rounded Rect [id:dp6022231060392212] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (303.5,457.25) .. controls (303.5,455.87) and (304.62,454.75) .. (306,454.75) -- (331,454.75) .. controls (332.38,454.75) and (333.5,455.87) .. (333.5,457.25) -- (333.5,457.25) .. controls (333.5,458.63) and (332.38,459.75) .. (331,459.75) -- (306,459.75) .. controls (304.62,459.75) and (303.5,458.63) .. (303.5,457.25) -- cycle ;
%Rounded Rect [id:dp15986908647609066] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (306,429.08) .. controls (306,426.69) and (307.94,424.75) .. (310.33,424.75) -- (314.17,424.75) .. controls (316.56,424.75) and (318.5,426.69) .. (318.5,429.08) -- (318.5,460.42) .. controls (318.5,462.81) and (316.56,464.75) .. (314.17,464.75) -- (310.33,464.75) .. controls (307.94,464.75) and (306,462.81) .. (306,460.42) -- cycle ;
%Rounded Rect [id:dp1962950619425784] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (323.5,420.08) .. controls (323.5,418.52) and (324.77,417.25) .. (326.33,417.25) -- (328.17,417.25) .. controls (329.73,417.25) and (331,418.52) .. (331,420.08) -- (331,469.42) .. controls (331,470.98) and (329.73,472.25) .. (328.17,472.25) -- (326.33,472.25) .. controls (324.77,472.25) and (323.5,470.98) .. (323.5,469.42) -- cycle ;
%Rounded Rect [id:dp1388111995151009] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (313.5,419.75) .. controls (313.5,418.37) and (314.62,417.25) .. (316,417.25) -- (341,417.25) .. controls (342.38,417.25) and (343.5,418.37) .. (343.5,419.75) -- (343.5,419.75) .. controls (343.5,421.13) and (342.38,422.25) .. (341,422.25) -- (316,422.25) .. controls (314.62,422.25) and (313.5,421.13) .. (313.5,419.75) -- cycle ;
%Rounded Rect [id:dp8928177086292908] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (313.5,469.75) .. controls (313.5,468.37) and (314.62,467.25) .. (316,467.25) -- (341,467.25) .. controls (342.38,467.25) and (343.5,468.37) .. (343.5,469.75) -- (343.5,469.75) .. controls (343.5,471.13) and (342.38,472.25) .. (341,472.25) -- (316,472.25) .. controls (314.62,472.25) and (313.5,471.13) .. (313.5,469.75) -- cycle ;
%Rounded Same Side Corner Rect [id:dp48109523488614203] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (339.76,424.81) .. controls (345.85,424.78) and (350.82,429.69) .. (350.85,435.78) -- (350.94,453.72) .. controls (350.97,459.81) and (346.06,464.78) .. (339.97,464.81) -- (320.92,464.91) .. controls (320.92,464.91) and (320.92,464.91) .. (320.92,464.91) -- (320.71,424.91) .. controls (320.71,424.91) and (320.71,424.91) .. (320.71,424.91) -- cycle ;

%Rounded Rect [id:dp806422751393707] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (303.5,298.5) .. controls (303.5,297.12) and (304.62,296) .. (306,296) -- (331,296) .. controls (332.38,296) and (333.5,297.12) .. (333.5,298.5) -- (333.5,298.5) .. controls (333.5,299.88) and (332.38,301) .. (331,301) -- (306,301) .. controls (304.62,301) and (303.5,299.88) .. (303.5,298.5) -- cycle ;
%Rounded Rect [id:dp7226780157939409] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (303.5,323.5) .. controls (303.5,322.12) and (304.62,321) .. (306,321) -- (331,321) .. controls (332.38,321) and (333.5,322.12) .. (333.5,323.5) -- (333.5,323.5) .. controls (333.5,324.88) and (332.38,326) .. (331,326) -- (306,326) .. controls (304.62,326) and (303.5,324.88) .. (303.5,323.5) -- cycle ;
%Rounded Rect [id:dp2592448768986202] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (306,295.33) .. controls (306,292.94) and (307.94,291) .. (310.33,291) -- (314.17,291) .. controls (316.56,291) and (318.5,292.94) .. (318.5,295.33) -- (318.5,326.67) .. controls (318.5,329.06) and (316.56,331) .. (314.17,331) -- (310.33,331) .. controls (307.94,331) and (306,329.06) .. (306,326.67) -- cycle ;
%Rounded Rect [id:dp4433467230807395] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (323.5,286.33) .. controls (323.5,284.77) and (324.77,283.5) .. (326.33,283.5) -- (328.17,283.5) .. controls (329.73,283.5) and (331,284.77) .. (331,286.33) -- (331,335.67) .. controls (331,337.23) and (329.73,338.5) .. (328.17,338.5) -- (326.33,338.5) .. controls (324.77,338.5) and (323.5,337.23) .. (323.5,335.67) -- cycle ;
%Rounded Rect [id:dp6545984501604688] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (313.5,286) .. controls (313.5,284.62) and (314.62,283.5) .. (316,283.5) -- (341,283.5) .. controls (342.38,283.5) and (343.5,284.62) .. (343.5,286) -- (343.5,286) .. controls (343.5,287.38) and (342.38,288.5) .. (341,288.5) -- (316,288.5) .. controls (314.62,288.5) and (313.5,287.38) .. (313.5,286) -- cycle ;
%Rounded Rect [id:dp0939560915405967] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (313.5,336) .. controls (313.5,334.62) and (314.62,333.5) .. (316,333.5) -- (341,333.5) .. controls (342.38,333.5) and (343.5,334.62) .. (343.5,336) -- (343.5,336) .. controls (343.5,337.38) and (342.38,338.5) .. (341,338.5) -- (316,338.5) .. controls (314.62,338.5) and (313.5,337.38) .. (313.5,336) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7091288473979951] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (339.76,291.06) .. controls (345.85,291.03) and (350.82,295.94) .. (350.85,302.03) -- (350.94,319.97) .. controls (350.97,326.06) and (346.06,331.03) .. (339.97,331.06) -- (320.92,331.16) .. controls (320.92,331.16) and (320.92,331.16) .. (320.92,331.16) -- (320.71,291.16) .. controls (320.71,291.16) and (320.71,291.16) .. (320.71,291.16) -- cycle ;


%Rounded Rect [id:dp2899368296921938] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (496,323.5) .. controls (496,324.88) and (494.88,326) .. (493.5,326) -- (468.5,326) .. controls (467.12,326) and (466,324.88) .. (466,323.5) -- (466,323.5) .. controls (466,322.12) and (467.12,321) .. (468.5,321) -- (493.5,321) .. controls (494.88,321) and (496,322.12) .. (496,323.5) -- cycle ;
%Rounded Rect [id:dp9271733163099579] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (496,298.5) .. controls (496,299.88) and (494.88,301) .. (493.5,301) -- (468.5,301) .. controls (467.12,301) and (466,299.88) .. (466,298.5) -- (466,298.5) .. controls (466,297.12) and (467.12,296) .. (468.5,296) -- (493.5,296) .. controls (494.88,296) and (496,297.12) .. (496,298.5) -- cycle ;
%Rounded Rect [id:dp983538942082473] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (493.5,326.67) .. controls (493.5,329.06) and (491.56,331) .. (489.17,331) -- (485.33,331) .. controls (482.94,331) and (481,329.06) .. (481,326.67) -- (481,295.33) .. controls (481,292.94) and (482.94,291) .. (485.33,291) -- (489.17,291) .. controls (491.56,291) and (493.5,292.94) .. (493.5,295.33) -- cycle ;
%Rounded Rect [id:dp5583659433753851] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (476,335.67) .. controls (476,337.23) and (474.73,338.5) .. (473.17,338.5) -- (471.33,338.5) .. controls (469.77,338.5) and (468.5,337.23) .. (468.5,335.67) -- (468.5,286.33) .. controls (468.5,284.77) and (469.77,283.5) .. (471.33,283.5) -- (473.17,283.5) .. controls (474.73,283.5) and (476,284.77) .. (476,286.33) -- cycle ;
%Rounded Rect [id:dp20488371764230084] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (486,336) .. controls (486,337.38) and (484.88,338.5) .. (483.5,338.5) -- (458.5,338.5) .. controls (457.12,338.5) and (456,337.38) .. (456,336) -- (456,336) .. controls (456,334.62) and (457.12,333.5) .. (458.5,333.5) -- (483.5,333.5) .. controls (484.88,333.5) and (486,334.62) .. (486,336) -- cycle ;
%Rounded Rect [id:dp6637240714019369] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (486,286) .. controls (486,287.38) and (484.88,288.5) .. (483.5,288.5) -- (458.5,288.5) .. controls (457.12,288.5) and (456,287.38) .. (456,286) -- (456,286) .. controls (456,284.62) and (457.12,283.5) .. (458.5,283.5) -- (483.5,283.5) .. controls (484.88,283.5) and (486,284.62) .. (486,286) -- cycle ;
%Rounded Same Side Corner Rect [id:dp02481887457630272] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (459.74,330.94) .. controls (453.65,330.97) and (448.68,326.06) .. (448.65,319.97) -- (448.56,302.03) .. controls (448.53,295.94) and (453.44,290.97) .. (459.53,290.94) -- (478.58,290.84) .. controls (478.58,290.84) and (478.58,290.84) .. (478.58,290.84) -- (478.79,330.84) .. controls (478.79,330.84) and (478.79,330.84) .. (478.79,330.84) -- cycle ;

%Rounded Rect [id:dp5815903507539755] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (496,457.25) .. controls (496,458.63) and (494.88,459.75) .. (493.5,459.75) -- (468.5,459.75) .. controls (467.12,459.75) and (466,458.63) .. (466,457.25) -- (466,457.25) .. controls (466,455.87) and (467.12,454.75) .. (468.5,454.75) -- (493.5,454.75) .. controls (494.88,454.75) and (496,455.87) .. (496,457.25) -- cycle ;
%Rounded Rect [id:dp4088891909782105] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (496,432.25) .. controls (496,433.63) and (494.88,434.75) .. (493.5,434.75) -- (468.5,434.75) .. controls (467.12,434.75) and (466,433.63) .. (466,432.25) -- (466,432.25) .. controls (466,430.87) and (467.12,429.75) .. (468.5,429.75) -- (493.5,429.75) .. controls (494.88,429.75) and (496,430.87) .. (496,432.25) -- cycle ;
%Rounded Rect [id:dp2791862813781514] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (493.5,460.42) .. controls (493.5,462.81) and (491.56,464.75) .. (489.17,464.75) -- (485.33,464.75) .. controls (482.94,464.75) and (481,462.81) .. (481,460.42) -- (481,429.08) .. controls (481,426.69) and (482.94,424.75) .. (485.33,424.75) -- (489.17,424.75) .. controls (491.56,424.75) and (493.5,426.69) .. (493.5,429.08) -- cycle ;
%Rounded Rect [id:dp7310321361441208] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (476,469.42) .. controls (476,470.98) and (474.73,472.25) .. (473.17,472.25) -- (471.33,472.25) .. controls (469.77,472.25) and (468.5,470.98) .. (468.5,469.42) -- (468.5,420.08) .. controls (468.5,418.52) and (469.77,417.25) .. (471.33,417.25) -- (473.17,417.25) .. controls (474.73,417.25) and (476,418.52) .. (476,420.08) -- cycle ;
%Rounded Rect [id:dp7203341547565845] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (486,469.75) .. controls (486,471.13) and (484.88,472.25) .. (483.5,472.25) -- (458.5,472.25) .. controls (457.12,472.25) and (456,471.13) .. (456,469.75) -- (456,469.75) .. controls (456,468.37) and (457.12,467.25) .. (458.5,467.25) -- (483.5,467.25) .. controls (484.88,467.25) and (486,468.37) .. (486,469.75) -- cycle ;
%Rounded Rect [id:dp9690890992656847] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (486,419.75) .. controls (486,421.13) and (484.88,422.25) .. (483.5,422.25) -- (458.5,422.25) .. controls (457.12,422.25) and (456,421.13) .. (456,419.75) -- (456,419.75) .. controls (456,418.37) and (457.12,417.25) .. (458.5,417.25) -- (483.5,417.25) .. controls (484.88,417.25) and (486,418.37) .. (486,419.75) -- cycle ;
%Rounded Same Side Corner Rect [id:dp35134626229426325] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (459.74,464.69) .. controls (453.65,464.72) and (448.68,459.81) .. (448.65,453.72) -- (448.56,435.78) .. controls (448.53,429.69) and (453.44,424.72) .. (459.53,424.69) -- (478.58,424.59) .. controls (478.58,424.59) and (478.58,424.59) .. (478.58,424.59) -- (478.79,464.59) .. controls (478.79,464.59) and (478.79,464.59) .. (478.79,464.59) -- cycle ;

%Rounded Rect [id:dp4157551171708681] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (496,591) .. controls (496,592.38) and (494.88,593.5) .. (493.5,593.5) -- (468.5,593.5) .. controls (467.12,593.5) and (466,592.38) .. (466,591) -- (466,591) .. controls (466,589.62) and (467.12,588.5) .. (468.5,588.5) -- (493.5,588.5) .. controls (494.88,588.5) and (496,589.62) .. (496,591) -- cycle ;
%Rounded Rect [id:dp6366131846704421] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (496,566) .. controls (496,567.38) and (494.88,568.5) .. (493.5,568.5) -- (468.5,568.5) .. controls (467.12,568.5) and (466,567.38) .. (466,566) -- (466,566) .. controls (466,564.62) and (467.12,563.5) .. (468.5,563.5) -- (493.5,563.5) .. controls (494.88,563.5) and (496,564.62) .. (496,566) -- cycle ;
%Rounded Rect [id:dp7349232110412589] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (493.5,594.17) .. controls (493.5,596.56) and (491.56,598.5) .. (489.17,598.5) -- (485.33,598.5) .. controls (482.94,598.5) and (481,596.56) .. (481,594.17) -- (481,562.83) .. controls (481,560.44) and (482.94,558.5) .. (485.33,558.5) -- (489.17,558.5) .. controls (491.56,558.5) and (493.5,560.44) .. (493.5,562.83) -- cycle ;
%Rounded Rect [id:dp15294510964713504] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (476,603.17) .. controls (476,604.73) and (474.73,606) .. (473.17,606) -- (471.33,606) .. controls (469.77,606) and (468.5,604.73) .. (468.5,603.17) -- (468.5,553.83) .. controls (468.5,552.27) and (469.77,551) .. (471.33,551) -- (473.17,551) .. controls (474.73,551) and (476,552.27) .. (476,553.83) -- cycle ;
%Rounded Rect [id:dp17304755557084528] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (486,603.5) .. controls (486,604.88) and (484.88,606) .. (483.5,606) -- (458.5,606) .. controls (457.12,606) and (456,604.88) .. (456,603.5) -- (456,603.5) .. controls (456,602.12) and (457.12,601) .. (458.5,601) -- (483.5,601) .. controls (484.88,601) and (486,602.12) .. (486,603.5) -- cycle ;
%Rounded Rect [id:dp8482352053835047] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (486,553.5) .. controls (486,554.88) and (484.88,556) .. (483.5,556) -- (458.5,556) .. controls (457.12,556) and (456,554.88) .. (456,553.5) -- (456,553.5) .. controls (456,552.12) and (457.12,551) .. (458.5,551) -- (483.5,551) .. controls (484.88,551) and (486,552.12) .. (486,553.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8175951875308326] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (459.74,598.44) .. controls (453.65,598.47) and (448.68,593.56) .. (448.65,587.47) -- (448.56,569.53) .. controls (448.53,563.44) and (453.44,558.47) .. (459.53,558.44) -- (478.58,558.34) .. controls (478.58,558.34) and (478.58,558.34) .. (478.58,558.34) -- (478.79,598.34) .. controls (478.79,598.34) and (478.79,598.34) .. (478.79,598.34) -- cycle ;



%Shape: Rectangle [id:dp5272184926271317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,216) -- (341,216) -- (341,261) -- (266,261) -- cycle ;
%Shape: Rectangle [id:dp5505483708223583] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461,216) -- (536,216) -- (536,261) -- (461,261) -- cycle ;
%Shape: Rectangle [id:dp7902352092101939] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341,216) -- (401,216) -- (401,361) -- (341,361) -- cycle ;
%Shape: Rectangle [id:dp7129066009678148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401,216) -- (461,216) -- (461,361) -- (401,361) -- cycle ;
%Shape: Rectangle [id:dp629433927474192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331,651) -- (471,651) -- (471,711) -- (331,711) -- cycle ;
%Shape: Rectangle [id:dp9121400167637372] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341,361) -- (401,361) -- (401,506) -- (341,506) -- cycle ;
%Shape: Rectangle [id:dp8006819226731497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401,361) -- (461,361) -- (461,506) -- (401,506) -- cycle ;
%Shape: Rectangle [id:dp3045518869521959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401,506) -- (461,506) -- (461,651) -- (401,651) -- cycle ;
%Shape: Rectangle [id:dp6043829257600762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341,506) -- (401,506) -- (401,651) -- (341,651) -- cycle ;

%Flowchart: Alternative Process [id:dp7308634513996428] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (368.5,571.56) .. controls (368.5,569.87) and (369.87,568.5) .. (371.56,568.5) -- (382.94,568.5) .. controls (384.63,568.5) and (386,569.87) .. (386,571.56) -- (386,587.94) .. controls (386,589.63) and (384.63,591) .. (382.94,591) -- (371.56,591) .. controls (369.87,591) and (368.5,589.63) .. (368.5,587.94) -- cycle ;
%Flowchart: Alternative Process [id:dp29577210010129973] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (378.5,574.38) .. controls (378.5,573.89) and (378.89,573.5) .. (379.38,573.5) -- (382.63,573.5) .. controls (383.11,573.5) and (383.5,573.89) .. (383.5,574.38) -- (383.5,585.13) .. controls (383.5,585.61) and (383.11,586) .. (382.63,586) -- (379.38,586) .. controls (378.89,586) and (378.5,585.61) .. (378.5,585.13) -- cycle ;
%Flowchart: Alternative Process [id:dp5415129987156235] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (371,577.31) .. controls (371,576.59) and (371.59,576) .. (372.31,576) -- (382.19,576) .. controls (382.91,576) and (383.5,576.59) .. (383.5,577.31) -- (383.5,582.19) .. controls (383.5,582.91) and (382.91,583.5) .. (382.19,583.5) -- (372.31,583.5) .. controls (371.59,583.5) and (371,582.91) .. (371,582.19) -- cycle ;
%Flowchart: Alternative Process [id:dp9500868565630102] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (371,549.38) .. controls (371,548.89) and (371.39,548.5) .. (371.88,548.5) -- (375.13,548.5) .. controls (375.61,548.5) and (376,548.89) .. (376,549.38) -- (376,610.13) .. controls (376,610.61) and (375.61,611) .. (375.13,611) -- (371.88,611) .. controls (371.39,611) and (371,610.61) .. (371,610.13) -- cycle ;

%Rounded Rect [id:dp3179099410277416] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (351,554.5) .. controls (351,553.12) and (352.12,552) .. (353.5,552) -- (361,552) .. controls (362.38,552) and (363.5,553.12) .. (363.5,554.5) -- (363.5,591) .. controls (363.5,592.38) and (362.38,593.5) .. (361,593.5) -- (353.5,593.5) .. controls (352.12,593.5) and (351,592.38) .. (351,591) -- cycle ;
%Rounded Rect [id:dp02349063644547056] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,588) .. controls (352.5,587.45) and (352.95,587) .. (353.5,587) -- (361,587) .. controls (361.55,587) and (362,587.45) .. (362,588) -- (362,591) .. controls (362,591.55) and (361.55,592) .. (361,592) -- (353.5,592) .. controls (352.95,592) and (352.5,591.55) .. (352.5,591) -- cycle ;
%Rounded Rect [id:dp37035537185602196] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (358,579.8) .. controls (358,579.36) and (358.36,579) .. (358.8,579) -- (361.2,579) .. controls (361.64,579) and (362,579.36) .. (362,579.8) -- (362,584.7) .. controls (362,585.14) and (361.64,585.5) .. (361.2,585.5) -- (358.8,585.5) .. controls (358.36,585.5) and (358,585.14) .. (358,584.7) -- cycle ;
%Rounded Rect [id:dp09211518155730924] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,555.4) .. controls (352.5,554.35) and (353.35,553.5) .. (354.4,553.5) -- (360.1,553.5) .. controls (361.15,553.5) and (362,554.35) .. (362,555.4) -- (362,575.6) .. controls (362,576.65) and (361.15,577.5) .. (360.1,577.5) -- (354.4,577.5) .. controls (353.35,577.5) and (352.5,576.65) .. (352.5,575.6) -- cycle ;
%Rounded Rect [id:dp1747874177395683] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,579.9) .. controls (352.5,579.68) and (352.68,579.5) .. (352.9,579.5) -- (354.1,579.5) .. controls (354.32,579.5) and (354.5,579.68) .. (354.5,579.9) -- (354.5,581.1) .. controls (354.5,581.32) and (354.32,581.5) .. (354.1,581.5) -- (352.9,581.5) .. controls (352.68,581.5) and (352.5,581.32) .. (352.5,581.1) -- cycle ;
%Rounded Rect [id:dp746654066798431] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (354.5,581.9) .. controls (354.5,581.68) and (354.68,581.5) .. (354.9,581.5) -- (356.1,581.5) .. controls (356.32,581.5) and (356.5,581.68) .. (356.5,581.9) -- (356.5,583.1) .. controls (356.5,583.32) and (356.32,583.5) .. (356.1,583.5) -- (354.9,583.5) .. controls (354.68,583.5) and (354.5,583.32) .. (354.5,583.1) -- cycle ;

%Rounded Rect [id:dp979349262108644] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,581.9) .. controls (352.5,581.68) and (352.68,581.5) .. (352.9,581.5) -- (354.1,581.5) .. controls (354.32,581.5) and (354.5,581.68) .. (354.5,581.9) -- (354.5,583.1) .. controls (354.5,583.32) and (354.32,583.5) .. (354.1,583.5) -- (352.9,583.5) .. controls (352.68,583.5) and (352.5,583.32) .. (352.5,583.1) -- cycle ;
%Rounded Rect [id:dp6787833003013621] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,583.9) .. controls (352.5,583.68) and (352.68,583.5) .. (352.9,583.5) -- (354.1,583.5) .. controls (354.32,583.5) and (354.5,583.68) .. (354.5,583.9) -- (354.5,585.1) .. controls (354.5,585.32) and (354.32,585.5) .. (354.1,585.5) -- (352.9,585.5) .. controls (352.68,585.5) and (352.5,585.32) .. (352.5,585.1) -- cycle ;




%Rounded Rect [id:dp9039111892354158] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (353.5,603.5) .. controls (353.5,602.12) and (354.62,601) .. (356,601) -- (358.5,601) .. controls (359.88,601) and (361,602.12) .. (361,603.5) -- (361,603.5) .. controls (361,604.88) and (359.88,606) .. (358.5,606) -- (356,606) .. controls (354.62,606) and (353.5,604.88) .. (353.5,603.5) -- cycle ;

%Flowchart: Alternative Process [id:dp42550031037987945] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (368.5,436.56) .. controls (368.5,434.87) and (369.87,433.5) .. (371.56,433.5) -- (382.94,433.5) .. controls (384.63,433.5) and (386,434.87) .. (386,436.56) -- (386,452.94) .. controls (386,454.63) and (384.63,456) .. (382.94,456) -- (371.56,456) .. controls (369.87,456) and (368.5,454.63) .. (368.5,452.94) -- cycle ;
%Flowchart: Alternative Process [id:dp1243084964696527] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (378.5,439.38) .. controls (378.5,438.89) and (378.89,438.5) .. (379.38,438.5) -- (382.63,438.5) .. controls (383.11,438.5) and (383.5,438.89) .. (383.5,439.38) -- (383.5,450.13) .. controls (383.5,450.61) and (383.11,451) .. (382.63,451) -- (379.38,451) .. controls (378.89,451) and (378.5,450.61) .. (378.5,450.13) -- cycle ;
%Flowchart: Alternative Process [id:dp6438882942148835] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (371,442.31) .. controls (371,441.59) and (371.59,441) .. (372.31,441) -- (382.19,441) .. controls (382.91,441) and (383.5,441.59) .. (383.5,442.31) -- (383.5,447.19) .. controls (383.5,447.91) and (382.91,448.5) .. (382.19,448.5) -- (372.31,448.5) .. controls (371.59,448.5) and (371,447.91) .. (371,447.19) -- cycle ;
%Flowchart: Alternative Process [id:dp2747366067939093] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (371,414.38) .. controls (371,413.89) and (371.39,413.5) .. (371.88,413.5) -- (375.13,413.5) .. controls (375.61,413.5) and (376,413.89) .. (376,414.38) -- (376,475.13) .. controls (376,475.61) and (375.61,476) .. (375.13,476) -- (371.88,476) .. controls (371.39,476) and (371,475.61) .. (371,475.13) -- cycle ;

%Rounded Rect [id:dp6703493038357246] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (351,419.5) .. controls (351,418.12) and (352.12,417) .. (353.5,417) -- (361,417) .. controls (362.38,417) and (363.5,418.12) .. (363.5,419.5) -- (363.5,456) .. controls (363.5,457.38) and (362.38,458.5) .. (361,458.5) -- (353.5,458.5) .. controls (352.12,458.5) and (351,457.38) .. (351,456) -- cycle ;
%Rounded Rect [id:dp8793511311096022] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,453) .. controls (352.5,452.45) and (352.95,452) .. (353.5,452) -- (361,452) .. controls (361.55,452) and (362,452.45) .. (362,453) -- (362,456) .. controls (362,456.55) and (361.55,457) .. (361,457) -- (353.5,457) .. controls (352.95,457) and (352.5,456.55) .. (352.5,456) -- cycle ;
%Rounded Rect [id:dp21436590522793952] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (358,444.8) .. controls (358,444.36) and (358.36,444) .. (358.8,444) -- (361.2,444) .. controls (361.64,444) and (362,444.36) .. (362,444.8) -- (362,449.7) .. controls (362,450.14) and (361.64,450.5) .. (361.2,450.5) -- (358.8,450.5) .. controls (358.36,450.5) and (358,450.14) .. (358,449.7) -- cycle ;
%Rounded Rect [id:dp38893657506994117] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,420.4) .. controls (352.5,419.35) and (353.35,418.5) .. (354.4,418.5) -- (360.1,418.5) .. controls (361.15,418.5) and (362,419.35) .. (362,420.4) -- (362,440.6) .. controls (362,441.65) and (361.15,442.5) .. (360.1,442.5) -- (354.4,442.5) .. controls (353.35,442.5) and (352.5,441.65) .. (352.5,440.6) -- cycle ;
%Rounded Rect [id:dp7604148382464294] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,444.9) .. controls (352.5,444.68) and (352.68,444.5) .. (352.9,444.5) -- (354.1,444.5) .. controls (354.32,444.5) and (354.5,444.68) .. (354.5,444.9) -- (354.5,446.1) .. controls (354.5,446.32) and (354.32,446.5) .. (354.1,446.5) -- (352.9,446.5) .. controls (352.68,446.5) and (352.5,446.32) .. (352.5,446.1) -- cycle ;
%Rounded Rect [id:dp6132335036537829] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (354.5,446.9) .. controls (354.5,446.68) and (354.68,446.5) .. (354.9,446.5) -- (356.1,446.5) .. controls (356.32,446.5) and (356.5,446.68) .. (356.5,446.9) -- (356.5,448.1) .. controls (356.5,448.32) and (356.32,448.5) .. (356.1,448.5) -- (354.9,448.5) .. controls (354.68,448.5) and (354.5,448.32) .. (354.5,448.1) -- cycle ;

%Rounded Rect [id:dp44025948088172906] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,446.9) .. controls (352.5,446.68) and (352.68,446.5) .. (352.9,446.5) -- (354.1,446.5) .. controls (354.32,446.5) and (354.5,446.68) .. (354.5,446.9) -- (354.5,448.1) .. controls (354.5,448.32) and (354.32,448.5) .. (354.1,448.5) -- (352.9,448.5) .. controls (352.68,448.5) and (352.5,448.32) .. (352.5,448.1) -- cycle ;
%Rounded Rect [id:dp4977006783704846] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,448.9) .. controls (352.5,448.68) and (352.68,448.5) .. (352.9,448.5) -- (354.1,448.5) .. controls (354.32,448.5) and (354.5,448.68) .. (354.5,448.9) -- (354.5,450.1) .. controls (354.5,450.32) and (354.32,450.5) .. (354.1,450.5) -- (352.9,450.5) .. controls (352.68,450.5) and (352.5,450.32) .. (352.5,450.1) -- cycle ;




%Rounded Rect [id:dp8457239787320892] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (353.5,468.5) .. controls (353.5,467.12) and (354.62,466) .. (356,466) -- (358.5,466) .. controls (359.88,466) and (361,467.12) .. (361,468.5) -- (361,468.5) .. controls (361,469.88) and (359.88,471) .. (358.5,471) -- (356,471) .. controls (354.62,471) and (353.5,469.88) .. (353.5,468.5) -- cycle ;

%Flowchart: Alternative Process [id:dp7166699978600044] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (368.5,301.56) .. controls (368.5,299.87) and (369.87,298.5) .. (371.56,298.5) -- (382.94,298.5) .. controls (384.63,298.5) and (386,299.87) .. (386,301.56) -- (386,317.94) .. controls (386,319.63) and (384.63,321) .. (382.94,321) -- (371.56,321) .. controls (369.87,321) and (368.5,319.63) .. (368.5,317.94) -- cycle ;
%Flowchart: Alternative Process [id:dp5946123976567672] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (378.5,304.38) .. controls (378.5,303.89) and (378.89,303.5) .. (379.38,303.5) -- (382.63,303.5) .. controls (383.11,303.5) and (383.5,303.89) .. (383.5,304.38) -- (383.5,315.13) .. controls (383.5,315.61) and (383.11,316) .. (382.63,316) -- (379.38,316) .. controls (378.89,316) and (378.5,315.61) .. (378.5,315.13) -- cycle ;
%Flowchart: Alternative Process [id:dp946574574258428] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (371,307.31) .. controls (371,306.59) and (371.59,306) .. (372.31,306) -- (382.19,306) .. controls (382.91,306) and (383.5,306.59) .. (383.5,307.31) -- (383.5,312.19) .. controls (383.5,312.91) and (382.91,313.5) .. (382.19,313.5) -- (372.31,313.5) .. controls (371.59,313.5) and (371,312.91) .. (371,312.19) -- cycle ;
%Flowchart: Alternative Process [id:dp1740031119232961] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (371,279.38) .. controls (371,278.89) and (371.39,278.5) .. (371.88,278.5) -- (375.13,278.5) .. controls (375.61,278.5) and (376,278.89) .. (376,279.38) -- (376,340.13) .. controls (376,340.61) and (375.61,341) .. (375.13,341) -- (371.88,341) .. controls (371.39,341) and (371,340.61) .. (371,340.13) -- cycle ;

%Rounded Rect [id:dp8539238559710179] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (351,284.5) .. controls (351,283.12) and (352.12,282) .. (353.5,282) -- (361,282) .. controls (362.38,282) and (363.5,283.12) .. (363.5,284.5) -- (363.5,321) .. controls (363.5,322.38) and (362.38,323.5) .. (361,323.5) -- (353.5,323.5) .. controls (352.12,323.5) and (351,322.38) .. (351,321) -- cycle ;
%Rounded Rect [id:dp9357965290657869] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,318) .. controls (352.5,317.45) and (352.95,317) .. (353.5,317) -- (361,317) .. controls (361.55,317) and (362,317.45) .. (362,318) -- (362,321) .. controls (362,321.55) and (361.55,322) .. (361,322) -- (353.5,322) .. controls (352.95,322) and (352.5,321.55) .. (352.5,321) -- cycle ;
%Rounded Rect [id:dp3281607683742803] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (358,309.8) .. controls (358,309.36) and (358.36,309) .. (358.8,309) -- (361.2,309) .. controls (361.64,309) and (362,309.36) .. (362,309.8) -- (362,314.7) .. controls (362,315.14) and (361.64,315.5) .. (361.2,315.5) -- (358.8,315.5) .. controls (358.36,315.5) and (358,315.14) .. (358,314.7) -- cycle ;
%Rounded Rect [id:dp6401774841266565] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,285.4) .. controls (352.5,284.35) and (353.35,283.5) .. (354.4,283.5) -- (360.1,283.5) .. controls (361.15,283.5) and (362,284.35) .. (362,285.4) -- (362,305.6) .. controls (362,306.65) and (361.15,307.5) .. (360.1,307.5) -- (354.4,307.5) .. controls (353.35,307.5) and (352.5,306.65) .. (352.5,305.6) -- cycle ;
%Rounded Rect [id:dp16973681905290117] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,309.9) .. controls (352.5,309.68) and (352.68,309.5) .. (352.9,309.5) -- (354.1,309.5) .. controls (354.32,309.5) and (354.5,309.68) .. (354.5,309.9) -- (354.5,311.1) .. controls (354.5,311.32) and (354.32,311.5) .. (354.1,311.5) -- (352.9,311.5) .. controls (352.68,311.5) and (352.5,311.32) .. (352.5,311.1) -- cycle ;
%Rounded Rect [id:dp9103113022716756] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (354.5,311.9) .. controls (354.5,311.68) and (354.68,311.5) .. (354.9,311.5) -- (356.1,311.5) .. controls (356.32,311.5) and (356.5,311.68) .. (356.5,311.9) -- (356.5,313.1) .. controls (356.5,313.32) and (356.32,313.5) .. (356.1,313.5) -- (354.9,313.5) .. controls (354.68,313.5) and (354.5,313.32) .. (354.5,313.1) -- cycle ;

%Rounded Rect [id:dp31311245437320345] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,311.9) .. controls (352.5,311.68) and (352.68,311.5) .. (352.9,311.5) -- (354.1,311.5) .. controls (354.32,311.5) and (354.5,311.68) .. (354.5,311.9) -- (354.5,313.1) .. controls (354.5,313.32) and (354.32,313.5) .. (354.1,313.5) -- (352.9,313.5) .. controls (352.68,313.5) and (352.5,313.32) .. (352.5,313.1) -- cycle ;
%Rounded Rect [id:dp6011304187330865] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,313.9) .. controls (352.5,313.68) and (352.68,313.5) .. (352.9,313.5) -- (354.1,313.5) .. controls (354.32,313.5) and (354.5,313.68) .. (354.5,313.9) -- (354.5,315.1) .. controls (354.5,315.32) and (354.32,315.5) .. (354.1,315.5) -- (352.9,315.5) .. controls (352.68,315.5) and (352.5,315.32) .. (352.5,315.1) -- cycle ;




%Rounded Rect [id:dp6460034094997545] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (353.5,333.5) .. controls (353.5,332.12) and (354.62,331) .. (356,331) -- (358.5,331) .. controls (359.88,331) and (361,332.12) .. (361,333.5) -- (361,333.5) .. controls (361,334.88) and (359.88,336) .. (358.5,336) -- (356,336) .. controls (354.62,336) and (353.5,334.88) .. (353.5,333.5) -- cycle ;

%Flowchart: Alternative Process [id:dp8823126675833548] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (433.5,587.94) .. controls (433.5,589.63) and (432.13,591) .. (430.44,591) -- (419.06,591) .. controls (417.37,591) and (416,589.63) .. (416,587.94) -- (416,571.56) .. controls (416,569.87) and (417.37,568.5) .. (419.06,568.5) -- (430.44,568.5) .. controls (432.13,568.5) and (433.5,569.87) .. (433.5,571.56) -- cycle ;
%Flowchart: Alternative Process [id:dp6445065528013809] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (423.5,585.13) .. controls (423.5,585.61) and (423.11,586) .. (422.63,586) -- (419.38,586) .. controls (418.89,586) and (418.5,585.61) .. (418.5,585.13) -- (418.5,574.38) .. controls (418.5,573.89) and (418.89,573.5) .. (419.38,573.5) -- (422.63,573.5) .. controls (423.11,573.5) and (423.5,573.89) .. (423.5,574.38) -- cycle ;
%Flowchart: Alternative Process [id:dp8846530869696511] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (431,582.19) .. controls (431,582.91) and (430.41,583.5) .. (429.69,583.5) -- (419.81,583.5) .. controls (419.09,583.5) and (418.5,582.91) .. (418.5,582.19) -- (418.5,577.31) .. controls (418.5,576.59) and (419.09,576) .. (419.81,576) -- (429.69,576) .. controls (430.41,576) and (431,576.59) .. (431,577.31) -- cycle ;
%Flowchart: Alternative Process [id:dp15937773695343027] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (431,610.13) .. controls (431,610.61) and (430.61,611) .. (430.12,611) -- (426.88,611) .. controls (426.39,611) and (426,610.61) .. (426,610.13) -- (426,549.38) .. controls (426,548.89) and (426.39,548.5) .. (426.88,548.5) -- (430.12,548.5) .. controls (430.61,548.5) and (431,548.89) .. (431,549.38) -- cycle ;

%Rounded Rect [id:dp15490588890581158] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (451,605) .. controls (451,606.38) and (449.88,607.5) .. (448.5,607.5) -- (441,607.5) .. controls (439.62,607.5) and (438.5,606.38) .. (438.5,605) -- (438.5,568.5) .. controls (438.5,567.12) and (439.62,566) .. (441,566) -- (448.5,566) .. controls (449.88,566) and (451,567.12) .. (451,568.5) -- cycle ;
%Rounded Rect [id:dp6340041330780134] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,571.5) .. controls (449.5,572.05) and (449.05,572.5) .. (448.5,572.5) -- (441,572.5) .. controls (440.45,572.5) and (440,572.05) .. (440,571.5) -- (440,568.5) .. controls (440,567.95) and (440.45,567.5) .. (441,567.5) -- (448.5,567.5) .. controls (449.05,567.5) and (449.5,567.95) .. (449.5,568.5) -- cycle ;
%Rounded Rect [id:dp74801402567499] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (444,579.7) .. controls (444,580.14) and (443.64,580.5) .. (443.2,580.5) -- (440.8,580.5) .. controls (440.36,580.5) and (440,580.14) .. (440,579.7) -- (440,574.8) .. controls (440,574.36) and (440.36,574) .. (440.8,574) -- (443.2,574) .. controls (443.64,574) and (444,574.36) .. (444,574.8) -- cycle ;
%Rounded Rect [id:dp9710912916924453] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,604.1) .. controls (449.5,605.15) and (448.65,606) .. (447.6,606) -- (441.9,606) .. controls (440.85,606) and (440,605.15) .. (440,604.1) -- (440,583.9) .. controls (440,582.85) and (440.85,582) .. (441.9,582) -- (447.6,582) .. controls (448.65,582) and (449.5,582.85) .. (449.5,583.9) -- cycle ;
%Rounded Rect [id:dp15089185142468786] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,579.6) .. controls (449.5,579.82) and (449.32,580) .. (449.1,580) -- (447.9,580) .. controls (447.68,580) and (447.5,579.82) .. (447.5,579.6) -- (447.5,578.4) .. controls (447.5,578.18) and (447.68,578) .. (447.9,578) -- (449.1,578) .. controls (449.32,578) and (449.5,578.18) .. (449.5,578.4) -- cycle ;
%Rounded Rect [id:dp5230106616654058] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (447.5,577.6) .. controls (447.5,577.82) and (447.32,578) .. (447.1,578) -- (445.9,578) .. controls (445.68,578) and (445.5,577.82) .. (445.5,577.6) -- (445.5,576.4) .. controls (445.5,576.18) and (445.68,576) .. (445.9,576) -- (447.1,576) .. controls (447.32,576) and (447.5,576.18) .. (447.5,576.4) -- cycle ;

%Rounded Rect [id:dp21599889584439558] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,577.6) .. controls (449.5,577.82) and (449.32,578) .. (449.1,578) -- (447.9,578) .. controls (447.68,578) and (447.5,577.82) .. (447.5,577.6) -- (447.5,576.4) .. controls (447.5,576.18) and (447.68,576) .. (447.9,576) -- (449.1,576) .. controls (449.32,576) and (449.5,576.18) .. (449.5,576.4) -- cycle ;
%Rounded Rect [id:dp26071808870885793] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,575.6) .. controls (449.5,575.82) and (449.32,576) .. (449.1,576) -- (447.9,576) .. controls (447.68,576) and (447.5,575.82) .. (447.5,575.6) -- (447.5,574.4) .. controls (447.5,574.18) and (447.68,574) .. (447.9,574) -- (449.1,574) .. controls (449.32,574) and (449.5,574.18) .. (449.5,574.4) -- cycle ;




%Rounded Rect [id:dp9760877308033136] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (448.5,556) .. controls (448.5,557.38) and (447.38,558.5) .. (446,558.5) -- (443.5,558.5) .. controls (442.12,558.5) and (441,557.38) .. (441,556) -- (441,556) .. controls (441,554.62) and (442.12,553.5) .. (443.5,553.5) -- (446,553.5) .. controls (447.38,553.5) and (448.5,554.62) .. (448.5,556) -- cycle ;

%Flowchart: Alternative Process [id:dp5961113994937993] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (433.5,452.94) .. controls (433.5,454.63) and (432.13,456) .. (430.44,456) -- (419.06,456) .. controls (417.37,456) and (416,454.63) .. (416,452.94) -- (416,436.56) .. controls (416,434.87) and (417.37,433.5) .. (419.06,433.5) -- (430.44,433.5) .. controls (432.13,433.5) and (433.5,434.87) .. (433.5,436.56) -- cycle ;
%Flowchart: Alternative Process [id:dp5581215276403408] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (423.5,450.13) .. controls (423.5,450.61) and (423.11,451) .. (422.62,451) -- (419.38,451) .. controls (418.89,451) and (418.5,450.61) .. (418.5,450.13) -- (418.5,439.38) .. controls (418.5,438.89) and (418.89,438.5) .. (419.38,438.5) -- (422.62,438.5) .. controls (423.11,438.5) and (423.5,438.89) .. (423.5,439.38) -- cycle ;
%Flowchart: Alternative Process [id:dp9923025116499727] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (431,447.19) .. controls (431,447.91) and (430.41,448.5) .. (429.69,448.5) -- (419.81,448.5) .. controls (419.09,448.5) and (418.5,447.91) .. (418.5,447.19) -- (418.5,442.31) .. controls (418.5,441.59) and (419.09,441) .. (419.81,441) -- (429.69,441) .. controls (430.41,441) and (431,441.59) .. (431,442.31) -- cycle ;
%Flowchart: Alternative Process [id:dp7539923365260983] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (431,475.13) .. controls (431,475.61) and (430.61,476) .. (430.13,476) -- (426.88,476) .. controls (426.39,476) and (426,475.61) .. (426,475.13) -- (426,414.37) .. controls (426,413.89) and (426.39,413.5) .. (426.88,413.5) -- (430.13,413.5) .. controls (430.61,413.5) and (431,413.89) .. (431,414.37) -- cycle ;

%Rounded Rect [id:dp3685550004166507] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (451,470) .. controls (451,471.38) and (449.88,472.5) .. (448.5,472.5) -- (441,472.5) .. controls (439.62,472.5) and (438.5,471.38) .. (438.5,470) -- (438.5,433.5) .. controls (438.5,432.12) and (439.62,431) .. (441,431) -- (448.5,431) .. controls (449.88,431) and (451,432.12) .. (451,433.5) -- cycle ;
%Rounded Rect [id:dp4283931532994143] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,436.5) .. controls (449.5,437.05) and (449.05,437.5) .. (448.5,437.5) -- (441,437.5) .. controls (440.45,437.5) and (440,437.05) .. (440,436.5) -- (440,433.5) .. controls (440,432.95) and (440.45,432.5) .. (441,432.5) -- (448.5,432.5) .. controls (449.05,432.5) and (449.5,432.95) .. (449.5,433.5) -- cycle ;
%Rounded Rect [id:dp98388027908851] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (444,444.7) .. controls (444,445.14) and (443.64,445.5) .. (443.2,445.5) -- (440.8,445.5) .. controls (440.36,445.5) and (440,445.14) .. (440,444.7) -- (440,439.8) .. controls (440,439.36) and (440.36,439) .. (440.8,439) -- (443.2,439) .. controls (443.64,439) and (444,439.36) .. (444,439.8) -- cycle ;
%Rounded Rect [id:dp3256790901019855] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,469.1) .. controls (449.5,470.15) and (448.65,471) .. (447.6,471) -- (441.9,471) .. controls (440.85,471) and (440,470.15) .. (440,469.1) -- (440,448.9) .. controls (440,447.85) and (440.85,447) .. (441.9,447) -- (447.6,447) .. controls (448.65,447) and (449.5,447.85) .. (449.5,448.9) -- cycle ;
%Rounded Rect [id:dp2702588778091505] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,444.6) .. controls (449.5,444.82) and (449.32,445) .. (449.1,445) -- (447.9,445) .. controls (447.68,445) and (447.5,444.82) .. (447.5,444.6) -- (447.5,443.4) .. controls (447.5,443.18) and (447.68,443) .. (447.9,443) -- (449.1,443) .. controls (449.32,443) and (449.5,443.18) .. (449.5,443.4) -- cycle ;
%Rounded Rect [id:dp4432690259790042] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (447.5,442.6) .. controls (447.5,442.82) and (447.32,443) .. (447.1,443) -- (445.9,443) .. controls (445.68,443) and (445.5,442.82) .. (445.5,442.6) -- (445.5,441.4) .. controls (445.5,441.18) and (445.68,441) .. (445.9,441) -- (447.1,441) .. controls (447.32,441) and (447.5,441.18) .. (447.5,441.4) -- cycle ;

%Rounded Rect [id:dp931174647826427] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,442.6) .. controls (449.5,442.82) and (449.32,443) .. (449.1,443) -- (447.9,443) .. controls (447.68,443) and (447.5,442.82) .. (447.5,442.6) -- (447.5,441.4) .. controls (447.5,441.18) and (447.68,441) .. (447.9,441) -- (449.1,441) .. controls (449.32,441) and (449.5,441.18) .. (449.5,441.4) -- cycle ;
%Rounded Rect [id:dp9159631516510588] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,440.6) .. controls (449.5,440.82) and (449.32,441) .. (449.1,441) -- (447.9,441) .. controls (447.68,441) and (447.5,440.82) .. (447.5,440.6) -- (447.5,439.4) .. controls (447.5,439.18) and (447.68,439) .. (447.9,439) -- (449.1,439) .. controls (449.32,439) and (449.5,439.18) .. (449.5,439.4) -- cycle ;




%Rounded Rect [id:dp08778911134034362] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (448.5,421) .. controls (448.5,422.38) and (447.38,423.5) .. (446,423.5) -- (443.5,423.5) .. controls (442.12,423.5) and (441,422.38) .. (441,421) -- (441,421) .. controls (441,419.62) and (442.12,418.5) .. (443.5,418.5) -- (446,418.5) .. controls (447.38,418.5) and (448.5,419.62) .. (448.5,421) -- cycle ;

%Flowchart: Alternative Process [id:dp20389684532571473] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (433.5,317.94) .. controls (433.5,319.63) and (432.13,321) .. (430.44,321) -- (419.06,321) .. controls (417.37,321) and (416,319.63) .. (416,317.94) -- (416,301.56) .. controls (416,299.87) and (417.37,298.5) .. (419.06,298.5) -- (430.44,298.5) .. controls (432.13,298.5) and (433.5,299.87) .. (433.5,301.56) -- cycle ;
%Flowchart: Alternative Process [id:dp4481537007868108] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (423.5,315.13) .. controls (423.5,315.61) and (423.11,316) .. (422.62,316) -- (419.38,316) .. controls (418.89,316) and (418.5,315.61) .. (418.5,315.13) -- (418.5,304.38) .. controls (418.5,303.89) and (418.89,303.5) .. (419.38,303.5) -- (422.62,303.5) .. controls (423.11,303.5) and (423.5,303.89) .. (423.5,304.38) -- cycle ;
%Flowchart: Alternative Process [id:dp9155077129659748] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (431,312.19) .. controls (431,312.91) and (430.41,313.5) .. (429.69,313.5) -- (419.81,313.5) .. controls (419.09,313.5) and (418.5,312.91) .. (418.5,312.19) -- (418.5,307.31) .. controls (418.5,306.59) and (419.09,306) .. (419.81,306) -- (429.69,306) .. controls (430.41,306) and (431,306.59) .. (431,307.31) -- cycle ;
%Flowchart: Alternative Process [id:dp19605577979557764] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (431,340.13) .. controls (431,340.61) and (430.61,341) .. (430.13,341) -- (426.88,341) .. controls (426.39,341) and (426,340.61) .. (426,340.13) -- (426,279.37) .. controls (426,278.89) and (426.39,278.5) .. (426.88,278.5) -- (430.13,278.5) .. controls (430.61,278.5) and (431,278.89) .. (431,279.37) -- cycle ;

%Rounded Rect [id:dp6622041154750112] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (451,335) .. controls (451,336.38) and (449.88,337.5) .. (448.5,337.5) -- (441,337.5) .. controls (439.62,337.5) and (438.5,336.38) .. (438.5,335) -- (438.5,298.5) .. controls (438.5,297.12) and (439.62,296) .. (441,296) -- (448.5,296) .. controls (449.88,296) and (451,297.12) .. (451,298.5) -- cycle ;
%Rounded Rect [id:dp10726808472617855] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,301.5) .. controls (449.5,302.05) and (449.05,302.5) .. (448.5,302.5) -- (441,302.5) .. controls (440.45,302.5) and (440,302.05) .. (440,301.5) -- (440,298.5) .. controls (440,297.95) and (440.45,297.5) .. (441,297.5) -- (448.5,297.5) .. controls (449.05,297.5) and (449.5,297.95) .. (449.5,298.5) -- cycle ;
%Rounded Rect [id:dp27032454078229096] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (444,309.7) .. controls (444,310.14) and (443.64,310.5) .. (443.2,310.5) -- (440.8,310.5) .. controls (440.36,310.5) and (440,310.14) .. (440,309.7) -- (440,304.8) .. controls (440,304.36) and (440.36,304) .. (440.8,304) -- (443.2,304) .. controls (443.64,304) and (444,304.36) .. (444,304.8) -- cycle ;
%Rounded Rect [id:dp8128923001084848] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,334.1) .. controls (449.5,335.15) and (448.65,336) .. (447.6,336) -- (441.9,336) .. controls (440.85,336) and (440,335.15) .. (440,334.1) -- (440,313.9) .. controls (440,312.85) and (440.85,312) .. (441.9,312) -- (447.6,312) .. controls (448.65,312) and (449.5,312.85) .. (449.5,313.9) -- cycle ;
%Rounded Rect [id:dp07958086769184392] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,309.6) .. controls (449.5,309.82) and (449.32,310) .. (449.1,310) -- (447.9,310) .. controls (447.68,310) and (447.5,309.82) .. (447.5,309.6) -- (447.5,308.4) .. controls (447.5,308.18) and (447.68,308) .. (447.9,308) -- (449.1,308) .. controls (449.32,308) and (449.5,308.18) .. (449.5,308.4) -- cycle ;
%Rounded Rect [id:dp5383336314588008] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (447.5,307.6) .. controls (447.5,307.82) and (447.32,308) .. (447.1,308) -- (445.9,308) .. controls (445.68,308) and (445.5,307.82) .. (445.5,307.6) -- (445.5,306.4) .. controls (445.5,306.18) and (445.68,306) .. (445.9,306) -- (447.1,306) .. controls (447.32,306) and (447.5,306.18) .. (447.5,306.4) -- cycle ;

%Rounded Rect [id:dp28196033117503494] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,307.6) .. controls (449.5,307.82) and (449.32,308) .. (449.1,308) -- (447.9,308) .. controls (447.68,308) and (447.5,307.82) .. (447.5,307.6) -- (447.5,306.4) .. controls (447.5,306.18) and (447.68,306) .. (447.9,306) -- (449.1,306) .. controls (449.32,306) and (449.5,306.18) .. (449.5,306.4) -- cycle ;
%Rounded Rect [id:dp015334071134870841] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (449.5,305.6) .. controls (449.5,305.82) and (449.32,306) .. (449.1,306) -- (447.9,306) .. controls (447.68,306) and (447.5,305.82) .. (447.5,305.6) -- (447.5,304.4) .. controls (447.5,304.18) and (447.68,304) .. (447.9,304) -- (449.1,304) .. controls (449.32,304) and (449.5,304.18) .. (449.5,304.4) -- cycle ;




%Rounded Rect [id:dp033059775813908954] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (448.5,286) .. controls (448.5,287.38) and (447.38,288.5) .. (446,288.5) -- (443.5,288.5) .. controls (442.12,288.5) and (441,287.38) .. (441,286) -- (441,286) .. controls (441,284.62) and (442.12,283.5) .. (443.5,283.5) -- (446,283.5) .. controls (447.38,283.5) and (448.5,284.62) .. (448.5,286) -- cycle ;


%Flowchart: Alternative Process [id:dp32737620070021567] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (768.5,569.06) .. controls (768.5,567.37) and (769.87,566) .. (771.56,566) -- (782.94,566) .. controls (784.63,566) and (786,567.37) .. (786,569.06) -- (786,585.44) .. controls (786,587.13) and (784.63,588.5) .. (782.94,588.5) -- (771.56,588.5) .. controls (769.87,588.5) and (768.5,587.13) .. (768.5,585.44) -- cycle ;
%Flowchart: Alternative Process [id:dp8557491384296332] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (778.5,571.88) .. controls (778.5,571.39) and (778.89,571) .. (779.38,571) -- (782.63,571) .. controls (783.11,571) and (783.5,571.39) .. (783.5,571.88) -- (783.5,582.63) .. controls (783.5,583.11) and (783.11,583.5) .. (782.63,583.5) -- (779.38,583.5) .. controls (778.89,583.5) and (778.5,583.11) .. (778.5,582.63) -- cycle ;
%Flowchart: Alternative Process [id:dp6581947419875317] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (771,574.81) .. controls (771,574.09) and (771.59,573.5) .. (772.31,573.5) -- (782.19,573.5) .. controls (782.91,573.5) and (783.5,574.09) .. (783.5,574.81) -- (783.5,579.69) .. controls (783.5,580.41) and (782.91,581) .. (782.19,581) -- (772.31,581) .. controls (771.59,581) and (771,580.41) .. (771,579.69) -- cycle ;
%Flowchart: Alternative Process [id:dp7833548935571482] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (771,546.88) .. controls (771,546.39) and (771.39,546) .. (771.88,546) -- (775.13,546) .. controls (775.61,546) and (776,546.39) .. (776,546.88) -- (776,607.63) .. controls (776,608.11) and (775.61,608.5) .. (775.13,608.5) -- (771.88,608.5) .. controls (771.39,608.5) and (771,608.11) .. (771,607.63) -- cycle ;

%Rounded Rect [id:dp525586539992303] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (751,552) .. controls (751,550.62) and (752.12,549.5) .. (753.5,549.5) -- (761,549.5) .. controls (762.38,549.5) and (763.5,550.62) .. (763.5,552) -- (763.5,588.5) .. controls (763.5,589.88) and (762.38,591) .. (761,591) -- (753.5,591) .. controls (752.12,591) and (751,589.88) .. (751,588.5) -- cycle ;
%Rounded Rect [id:dp8763790456547015] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,585.5) .. controls (752.5,584.95) and (752.95,584.5) .. (753.5,584.5) -- (761,584.5) .. controls (761.55,584.5) and (762,584.95) .. (762,585.5) -- (762,588.5) .. controls (762,589.05) and (761.55,589.5) .. (761,589.5) -- (753.5,589.5) .. controls (752.95,589.5) and (752.5,589.05) .. (752.5,588.5) -- cycle ;
%Rounded Rect [id:dp8411729010230892] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (758,577.3) .. controls (758,576.86) and (758.36,576.5) .. (758.8,576.5) -- (761.2,576.5) .. controls (761.64,576.5) and (762,576.86) .. (762,577.3) -- (762,582.2) .. controls (762,582.64) and (761.64,583) .. (761.2,583) -- (758.8,583) .. controls (758.36,583) and (758,582.64) .. (758,582.2) -- cycle ;
%Rounded Rect [id:dp7276373075286777] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,552.9) .. controls (752.5,551.85) and (753.35,551) .. (754.4,551) -- (760.1,551) .. controls (761.15,551) and (762,551.85) .. (762,552.9) -- (762,573.1) .. controls (762,574.15) and (761.15,575) .. (760.1,575) -- (754.4,575) .. controls (753.35,575) and (752.5,574.15) .. (752.5,573.1) -- cycle ;
%Rounded Rect [id:dp6242102315020448] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,577.4) .. controls (752.5,577.18) and (752.68,577) .. (752.9,577) -- (754.1,577) .. controls (754.32,577) and (754.5,577.18) .. (754.5,577.4) -- (754.5,578.6) .. controls (754.5,578.82) and (754.32,579) .. (754.1,579) -- (752.9,579) .. controls (752.68,579) and (752.5,578.82) .. (752.5,578.6) -- cycle ;
%Rounded Rect [id:dp06797827780710608] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (754.5,579.4) .. controls (754.5,579.18) and (754.68,579) .. (754.9,579) -- (756.1,579) .. controls (756.32,579) and (756.5,579.18) .. (756.5,579.4) -- (756.5,580.6) .. controls (756.5,580.82) and (756.32,581) .. (756.1,581) -- (754.9,581) .. controls (754.68,581) and (754.5,580.82) .. (754.5,580.6) -- cycle ;

%Rounded Rect [id:dp9278077771018322] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,579.4) .. controls (752.5,579.18) and (752.68,579) .. (752.9,579) -- (754.1,579) .. controls (754.32,579) and (754.5,579.18) .. (754.5,579.4) -- (754.5,580.6) .. controls (754.5,580.82) and (754.32,581) .. (754.1,581) -- (752.9,581) .. controls (752.68,581) and (752.5,580.82) .. (752.5,580.6) -- cycle ;
%Rounded Rect [id:dp2052825488743183] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,581.4) .. controls (752.5,581.18) and (752.68,581) .. (752.9,581) -- (754.1,581) .. controls (754.32,581) and (754.5,581.18) .. (754.5,581.4) -- (754.5,582.6) .. controls (754.5,582.82) and (754.32,583) .. (754.1,583) -- (752.9,583) .. controls (752.68,583) and (752.5,582.82) .. (752.5,582.6) -- cycle ;




%Rounded Rect [id:dp02924532828529247] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (753.5,601) .. controls (753.5,599.62) and (754.62,598.5) .. (756,598.5) -- (758.5,598.5) .. controls (759.88,598.5) and (761,599.62) .. (761,601) -- (761,601) .. controls (761,602.38) and (759.88,603.5) .. (758.5,603.5) -- (756,603.5) .. controls (754.62,603.5) and (753.5,602.38) .. (753.5,601) -- cycle ;

%Flowchart: Alternative Process [id:dp1811320454493155] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (768.5,434.06) .. controls (768.5,432.37) and (769.87,431) .. (771.56,431) -- (782.94,431) .. controls (784.63,431) and (786,432.37) .. (786,434.06) -- (786,450.44) .. controls (786,452.13) and (784.63,453.5) .. (782.94,453.5) -- (771.56,453.5) .. controls (769.87,453.5) and (768.5,452.13) .. (768.5,450.44) -- cycle ;
%Flowchart: Alternative Process [id:dp6327054004808503] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (778.5,436.88) .. controls (778.5,436.39) and (778.89,436) .. (779.38,436) -- (782.63,436) .. controls (783.11,436) and (783.5,436.39) .. (783.5,436.88) -- (783.5,447.63) .. controls (783.5,448.11) and (783.11,448.5) .. (782.63,448.5) -- (779.38,448.5) .. controls (778.89,448.5) and (778.5,448.11) .. (778.5,447.63) -- cycle ;
%Flowchart: Alternative Process [id:dp17280930262452243] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (771,439.81) .. controls (771,439.09) and (771.59,438.5) .. (772.31,438.5) -- (782.19,438.5) .. controls (782.91,438.5) and (783.5,439.09) .. (783.5,439.81) -- (783.5,444.69) .. controls (783.5,445.41) and (782.91,446) .. (782.19,446) -- (772.31,446) .. controls (771.59,446) and (771,445.41) .. (771,444.69) -- cycle ;
%Flowchart: Alternative Process [id:dp9283567987671968] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (771,411.88) .. controls (771,411.39) and (771.39,411) .. (771.88,411) -- (775.13,411) .. controls (775.61,411) and (776,411.39) .. (776,411.88) -- (776,472.63) .. controls (776,473.11) and (775.61,473.5) .. (775.13,473.5) -- (771.88,473.5) .. controls (771.39,473.5) and (771,473.11) .. (771,472.63) -- cycle ;

%Rounded Rect [id:dp5602506028097995] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (751,417) .. controls (751,415.62) and (752.12,414.5) .. (753.5,414.5) -- (761,414.5) .. controls (762.38,414.5) and (763.5,415.62) .. (763.5,417) -- (763.5,453.5) .. controls (763.5,454.88) and (762.38,456) .. (761,456) -- (753.5,456) .. controls (752.12,456) and (751,454.88) .. (751,453.5) -- cycle ;
%Rounded Rect [id:dp019813430604723847] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,450.5) .. controls (752.5,449.95) and (752.95,449.5) .. (753.5,449.5) -- (761,449.5) .. controls (761.55,449.5) and (762,449.95) .. (762,450.5) -- (762,453.5) .. controls (762,454.05) and (761.55,454.5) .. (761,454.5) -- (753.5,454.5) .. controls (752.95,454.5) and (752.5,454.05) .. (752.5,453.5) -- cycle ;
%Rounded Rect [id:dp5709150887975603] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (758,442.3) .. controls (758,441.86) and (758.36,441.5) .. (758.8,441.5) -- (761.2,441.5) .. controls (761.64,441.5) and (762,441.86) .. (762,442.3) -- (762,447.2) .. controls (762,447.64) and (761.64,448) .. (761.2,448) -- (758.8,448) .. controls (758.36,448) and (758,447.64) .. (758,447.2) -- cycle ;
%Rounded Rect [id:dp4218406458364057] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,417.9) .. controls (752.5,416.85) and (753.35,416) .. (754.4,416) -- (760.1,416) .. controls (761.15,416) and (762,416.85) .. (762,417.9) -- (762,438.1) .. controls (762,439.15) and (761.15,440) .. (760.1,440) -- (754.4,440) .. controls (753.35,440) and (752.5,439.15) .. (752.5,438.1) -- cycle ;
%Rounded Rect [id:dp03487914023596339] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,442.4) .. controls (752.5,442.18) and (752.68,442) .. (752.9,442) -- (754.1,442) .. controls (754.32,442) and (754.5,442.18) .. (754.5,442.4) -- (754.5,443.6) .. controls (754.5,443.82) and (754.32,444) .. (754.1,444) -- (752.9,444) .. controls (752.68,444) and (752.5,443.82) .. (752.5,443.6) -- cycle ;
%Rounded Rect [id:dp36291139819040075] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (754.5,444.4) .. controls (754.5,444.18) and (754.68,444) .. (754.9,444) -- (756.1,444) .. controls (756.32,444) and (756.5,444.18) .. (756.5,444.4) -- (756.5,445.6) .. controls (756.5,445.82) and (756.32,446) .. (756.1,446) -- (754.9,446) .. controls (754.68,446) and (754.5,445.82) .. (754.5,445.6) -- cycle ;

%Rounded Rect [id:dp9863807510695859] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,444.4) .. controls (752.5,444.18) and (752.68,444) .. (752.9,444) -- (754.1,444) .. controls (754.32,444) and (754.5,444.18) .. (754.5,444.4) -- (754.5,445.6) .. controls (754.5,445.82) and (754.32,446) .. (754.1,446) -- (752.9,446) .. controls (752.68,446) and (752.5,445.82) .. (752.5,445.6) -- cycle ;
%Rounded Rect [id:dp5499301326745241] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,446.4) .. controls (752.5,446.18) and (752.68,446) .. (752.9,446) -- (754.1,446) .. controls (754.32,446) and (754.5,446.18) .. (754.5,446.4) -- (754.5,447.6) .. controls (754.5,447.82) and (754.32,448) .. (754.1,448) -- (752.9,448) .. controls (752.68,448) and (752.5,447.82) .. (752.5,447.6) -- cycle ;




%Rounded Rect [id:dp0781797024592078] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (753.5,466) .. controls (753.5,464.62) and (754.62,463.5) .. (756,463.5) -- (758.5,463.5) .. controls (759.88,463.5) and (761,464.62) .. (761,466) -- (761,466) .. controls (761,467.38) and (759.88,468.5) .. (758.5,468.5) -- (756,468.5) .. controls (754.62,468.5) and (753.5,467.38) .. (753.5,466) -- cycle ;

%Flowchart: Alternative Process [id:dp15458989532192602] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (768.5,299.06) .. controls (768.5,297.37) and (769.87,296) .. (771.56,296) -- (782.94,296) .. controls (784.63,296) and (786,297.37) .. (786,299.06) -- (786,315.44) .. controls (786,317.13) and (784.63,318.5) .. (782.94,318.5) -- (771.56,318.5) .. controls (769.87,318.5) and (768.5,317.13) .. (768.5,315.44) -- cycle ;
%Flowchart: Alternative Process [id:dp15445495094617134] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (778.5,301.88) .. controls (778.5,301.39) and (778.89,301) .. (779.38,301) -- (782.63,301) .. controls (783.11,301) and (783.5,301.39) .. (783.5,301.88) -- (783.5,312.63) .. controls (783.5,313.11) and (783.11,313.5) .. (782.63,313.5) -- (779.38,313.5) .. controls (778.89,313.5) and (778.5,313.11) .. (778.5,312.63) -- cycle ;
%Flowchart: Alternative Process [id:dp025139771860864246] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (771,304.81) .. controls (771,304.09) and (771.59,303.5) .. (772.31,303.5) -- (782.19,303.5) .. controls (782.91,303.5) and (783.5,304.09) .. (783.5,304.81) -- (783.5,309.69) .. controls (783.5,310.41) and (782.91,311) .. (782.19,311) -- (772.31,311) .. controls (771.59,311) and (771,310.41) .. (771,309.69) -- cycle ;
%Flowchart: Alternative Process [id:dp9547805121445151] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (771,276.88) .. controls (771,276.39) and (771.39,276) .. (771.88,276) -- (775.13,276) .. controls (775.61,276) and (776,276.39) .. (776,276.88) -- (776,337.63) .. controls (776,338.11) and (775.61,338.5) .. (775.13,338.5) -- (771.88,338.5) .. controls (771.39,338.5) and (771,338.11) .. (771,337.63) -- cycle ;

%Rounded Rect [id:dp27357736546992173] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (751,282) .. controls (751,280.62) and (752.12,279.5) .. (753.5,279.5) -- (761,279.5) .. controls (762.38,279.5) and (763.5,280.62) .. (763.5,282) -- (763.5,318.5) .. controls (763.5,319.88) and (762.38,321) .. (761,321) -- (753.5,321) .. controls (752.12,321) and (751,319.88) .. (751,318.5) -- cycle ;
%Rounded Rect [id:dp7339544925099399] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,315.5) .. controls (752.5,314.95) and (752.95,314.5) .. (753.5,314.5) -- (761,314.5) .. controls (761.55,314.5) and (762,314.95) .. (762,315.5) -- (762,318.5) .. controls (762,319.05) and (761.55,319.5) .. (761,319.5) -- (753.5,319.5) .. controls (752.95,319.5) and (752.5,319.05) .. (752.5,318.5) -- cycle ;
%Rounded Rect [id:dp44442907642766594] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (758,307.3) .. controls (758,306.86) and (758.36,306.5) .. (758.8,306.5) -- (761.2,306.5) .. controls (761.64,306.5) and (762,306.86) .. (762,307.3) -- (762,312.2) .. controls (762,312.64) and (761.64,313) .. (761.2,313) -- (758.8,313) .. controls (758.36,313) and (758,312.64) .. (758,312.2) -- cycle ;
%Rounded Rect [id:dp1807346133724349] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,282.9) .. controls (752.5,281.85) and (753.35,281) .. (754.4,281) -- (760.1,281) .. controls (761.15,281) and (762,281.85) .. (762,282.9) -- (762,303.1) .. controls (762,304.15) and (761.15,305) .. (760.1,305) -- (754.4,305) .. controls (753.35,305) and (752.5,304.15) .. (752.5,303.1) -- cycle ;
%Rounded Rect [id:dp023498490716567955] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,307.4) .. controls (752.5,307.18) and (752.68,307) .. (752.9,307) -- (754.1,307) .. controls (754.32,307) and (754.5,307.18) .. (754.5,307.4) -- (754.5,308.6) .. controls (754.5,308.82) and (754.32,309) .. (754.1,309) -- (752.9,309) .. controls (752.68,309) and (752.5,308.82) .. (752.5,308.6) -- cycle ;
%Rounded Rect [id:dp882586118340574] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (754.5,309.4) .. controls (754.5,309.18) and (754.68,309) .. (754.9,309) -- (756.1,309) .. controls (756.32,309) and (756.5,309.18) .. (756.5,309.4) -- (756.5,310.6) .. controls (756.5,310.82) and (756.32,311) .. (756.1,311) -- (754.9,311) .. controls (754.68,311) and (754.5,310.82) .. (754.5,310.6) -- cycle ;

%Rounded Rect [id:dp6427753861407258] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,309.4) .. controls (752.5,309.18) and (752.68,309) .. (752.9,309) -- (754.1,309) .. controls (754.32,309) and (754.5,309.18) .. (754.5,309.4) -- (754.5,310.6) .. controls (754.5,310.82) and (754.32,311) .. (754.1,311) -- (752.9,311) .. controls (752.68,311) and (752.5,310.82) .. (752.5,310.6) -- cycle ;
%Rounded Rect [id:dp4654554591484801] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,311.4) .. controls (752.5,311.18) and (752.68,311) .. (752.9,311) -- (754.1,311) .. controls (754.32,311) and (754.5,311.18) .. (754.5,311.4) -- (754.5,312.6) .. controls (754.5,312.82) and (754.32,313) .. (754.1,313) -- (752.9,313) .. controls (752.68,313) and (752.5,312.82) .. (752.5,312.6) -- cycle ;




%Rounded Rect [id:dp5711711481293869] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (753.5,331) .. controls (753.5,329.62) and (754.62,328.5) .. (756,328.5) -- (758.5,328.5) .. controls (759.88,328.5) and (761,329.62) .. (761,331) -- (761,331) .. controls (761,332.38) and (759.88,333.5) .. (758.5,333.5) -- (756,333.5) .. controls (754.62,333.5) and (753.5,332.38) .. (753.5,331) -- cycle ;

%Rounded Rect [id:dp314866653029526] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (853,610.5) .. controls (853,611.88) and (851.88,613) .. (850.5,613) -- (843,613) .. controls (841.62,613) and (840.5,611.88) .. (840.5,610.5) -- (840.5,574) .. controls (840.5,572.62) and (841.62,571.5) .. (843,571.5) -- (850.5,571.5) .. controls (851.88,571.5) and (853,572.62) .. (853,574) -- cycle ;
%Rounded Rect [id:dp26953792411946154] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851.5,577) .. controls (851.5,577.55) and (851.05,578) .. (850.5,578) -- (843,578) .. controls (842.45,578) and (842,577.55) .. (842,577) -- (842,574) .. controls (842,573.45) and (842.45,573) .. (843,573) -- (850.5,573) .. controls (851.05,573) and (851.5,573.45) .. (851.5,574) -- cycle ;
%Rounded Rect [id:dp5317850246766765] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (846,585.2) .. controls (846,585.64) and (845.64,586) .. (845.2,586) -- (842.8,586) .. controls (842.36,586) and (842,585.64) .. (842,585.2) -- (842,580.3) .. controls (842,579.86) and (842.36,579.5) .. (842.8,579.5) -- (845.2,579.5) .. controls (845.64,579.5) and (846,579.86) .. (846,580.3) -- cycle ;
%Rounded Rect [id:dp3427524308926815] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851.5,609.6) .. controls (851.5,610.65) and (850.65,611.5) .. (849.6,611.5) -- (843.9,611.5) .. controls (842.85,611.5) and (842,610.65) .. (842,609.6) -- (842,589.4) .. controls (842,588.35) and (842.85,587.5) .. (843.9,587.5) -- (849.6,587.5) .. controls (850.65,587.5) and (851.5,588.35) .. (851.5,589.4) -- cycle ;
%Rounded Rect [id:dp9555756881650684] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851.5,585.1) .. controls (851.5,585.32) and (851.32,585.5) .. (851.1,585.5) -- (849.9,585.5) .. controls (849.68,585.5) and (849.5,585.32) .. (849.5,585.1) -- (849.5,583.9) .. controls (849.5,583.68) and (849.68,583.5) .. (849.9,583.5) -- (851.1,583.5) .. controls (851.32,583.5) and (851.5,583.68) .. (851.5,583.9) -- cycle ;
%Rounded Rect [id:dp41796392088032086] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (849.5,583.1) .. controls (849.5,583.32) and (849.32,583.5) .. (849.1,583.5) -- (847.9,583.5) .. controls (847.68,583.5) and (847.5,583.32) .. (847.5,583.1) -- (847.5,581.9) .. controls (847.5,581.68) and (847.68,581.5) .. (847.9,581.5) -- (849.1,581.5) .. controls (849.32,581.5) and (849.5,581.68) .. (849.5,581.9) -- cycle ;

%Rounded Rect [id:dp4014246268284022] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851.5,583.1) .. controls (851.5,583.32) and (851.32,583.5) .. (851.1,583.5) -- (849.9,583.5) .. controls (849.68,583.5) and (849.5,583.32) .. (849.5,583.1) -- (849.5,581.9) .. controls (849.5,581.68) and (849.68,581.5) .. (849.9,581.5) -- (851.1,581.5) .. controls (851.32,581.5) and (851.5,581.68) .. (851.5,581.9) -- cycle ;
%Rounded Rect [id:dp2676138880604261] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851.5,581.1) .. controls (851.5,581.32) and (851.32,581.5) .. (851.1,581.5) -- (849.9,581.5) .. controls (849.68,581.5) and (849.5,581.32) .. (849.5,581.1) -- (849.5,579.9) .. controls (849.5,579.68) and (849.68,579.5) .. (849.9,579.5) -- (851.1,579.5) .. controls (851.32,579.5) and (851.5,579.68) .. (851.5,579.9) -- cycle ;




%Rounded Rect [id:dp5339405986755138] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (850.5,561.5) .. controls (850.5,562.88) and (849.38,564) .. (848,564) -- (845.5,564) .. controls (844.12,564) and (843,562.88) .. (843,561.5) -- (843,561.5) .. controls (843,560.12) and (844.12,559) .. (845.5,559) -- (848,559) .. controls (849.38,559) and (850.5,560.12) .. (850.5,561.5) -- cycle ;
%Flowchart: Alternative Process [id:dp41582944218576323] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (831.88,472.78) .. controls (832.1,474.45) and (830.92,475.99) .. (829.24,476.21) -- (817.97,477.69) .. controls (816.29,477.91) and (814.75,476.73) .. (814.53,475.05) -- (812.4,458.82) .. controls (812.18,457.14) and (813.36,455.6) .. (815.04,455.38) -- (826.31,453.9) .. controls (827.99,453.68) and (829.53,454.86) .. (829.75,456.54) -- cycle ;
%Flowchart: Alternative Process [id:dp6084798865543967] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (821.6,471.29) .. controls (821.66,471.77) and (821.33,472.21) .. (820.85,472.27) -- (817.62,472.69) .. controls (817.15,472.76) and (816.71,472.42) .. (816.64,471.94) -- (815.24,461.28) .. controls (815.18,460.8) and (815.52,460.36) .. (816,460.3) -- (819.22,459.88) .. controls (819.7,459.81) and (820.14,460.15) .. (820.2,460.63) -- cycle ;
%Flowchart: Alternative Process [id:dp9857445008922483] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (828.65,467.4) .. controls (828.75,468.12) and (828.24,468.78) .. (827.52,468.87) -- (817.73,470.16) .. controls (817.01,470.25) and (816.35,469.75) .. (816.26,469.03) -- (815.63,464.19) .. controls (815.53,463.48) and (816.04,462.82) .. (816.76,462.72) -- (826.55,461.44) .. controls (827.27,461.34) and (827.93,461.85) .. (828.02,462.57) -- cycle ;
%Flowchart: Alternative Process [id:dp10257493714214583] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (832.29,495.1) .. controls (832.35,495.58) and (832.02,496.02) .. (831.54,496.08) -- (828.32,496.51) .. controls (827.84,496.57) and (827.4,496.23) .. (827.33,495.75) -- (819.43,435.52) .. controls (819.36,435.04) and (819.7,434.6) .. (820.18,434.54) -- (823.4,434.11) .. controls (823.88,434.05) and (824.32,434.39) .. (824.38,434.87) -- cycle ;

%Rounded Rect [id:dp7775778754331895] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (852.5,467.5) .. controls (852.5,468.88) and (851.38,470) .. (850,470) -- (842.5,470) .. controls (841.12,470) and (840,468.88) .. (840,467.5) -- (840,431) .. controls (840,429.62) and (841.12,428.5) .. (842.5,428.5) -- (850,428.5) .. controls (851.38,428.5) and (852.5,429.62) .. (852.5,431) -- cycle ;
%Rounded Rect [id:dp0024299283409310313] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851,434) .. controls (851,434.55) and (850.55,435) .. (850,435) -- (842.5,435) .. controls (841.95,435) and (841.5,434.55) .. (841.5,434) -- (841.5,431) .. controls (841.5,430.45) and (841.95,430) .. (842.5,430) -- (850,430) .. controls (850.55,430) and (851,430.45) .. (851,431) -- cycle ;
%Rounded Rect [id:dp20169222212366478] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (845.5,442.2) .. controls (845.5,442.64) and (845.14,443) .. (844.7,443) -- (842.3,443) .. controls (841.86,443) and (841.5,442.64) .. (841.5,442.2) -- (841.5,437.3) .. controls (841.5,436.86) and (841.86,436.5) .. (842.3,436.5) -- (844.7,436.5) .. controls (845.14,436.5) and (845.5,436.86) .. (845.5,437.3) -- cycle ;
%Rounded Rect [id:dp8466872680674836] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851,466.6) .. controls (851,467.65) and (850.15,468.5) .. (849.1,468.5) -- (843.4,468.5) .. controls (842.35,468.5) and (841.5,467.65) .. (841.5,466.6) -- (841.5,446.4) .. controls (841.5,445.35) and (842.35,444.5) .. (843.4,444.5) -- (849.1,444.5) .. controls (850.15,444.5) and (851,445.35) .. (851,446.4) -- cycle ;
%Rounded Rect [id:dp7494604506091085] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851,442.1) .. controls (851,442.32) and (850.82,442.5) .. (850.6,442.5) -- (849.4,442.5) .. controls (849.18,442.5) and (849,442.32) .. (849,442.1) -- (849,440.9) .. controls (849,440.68) and (849.18,440.5) .. (849.4,440.5) -- (850.6,440.5) .. controls (850.82,440.5) and (851,440.68) .. (851,440.9) -- cycle ;
%Rounded Rect [id:dp4723427118682997] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (849,440.1) .. controls (849,440.32) and (848.82,440.5) .. (848.6,440.5) -- (847.4,440.5) .. controls (847.18,440.5) and (847,440.32) .. (847,440.1) -- (847,438.9) .. controls (847,438.68) and (847.18,438.5) .. (847.4,438.5) -- (848.6,438.5) .. controls (848.82,438.5) and (849,438.68) .. (849,438.9) -- cycle ;

%Rounded Rect [id:dp6391383634303077] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851,440.1) .. controls (851,440.32) and (850.82,440.5) .. (850.6,440.5) -- (849.4,440.5) .. controls (849.18,440.5) and (849,440.32) .. (849,440.1) -- (849,438.9) .. controls (849,438.68) and (849.18,438.5) .. (849.4,438.5) -- (850.6,438.5) .. controls (850.82,438.5) and (851,438.68) .. (851,438.9) -- cycle ;
%Rounded Rect [id:dp7797749589463124] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851,438.1) .. controls (851,438.32) and (850.82,438.5) .. (850.6,438.5) -- (849.4,438.5) .. controls (849.18,438.5) and (849,438.32) .. (849,438.1) -- (849,436.9) .. controls (849,436.68) and (849.18,436.5) .. (849.4,436.5) -- (850.6,436.5) .. controls (850.82,436.5) and (851,436.68) .. (851,436.9) -- cycle ;




%Rounded Rect [id:dp3941359953785406] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (850,420.5) .. controls (850,421.88) and (848.88,423) .. (847.5,423) -- (845,423) .. controls (843.62,423) and (842.5,421.88) .. (842.5,420.5) -- (842.5,420.5) .. controls (842.5,419.12) and (843.62,418) .. (845,418) -- (847.5,418) .. controls (848.88,418) and (850,419.12) .. (850,420.5) -- cycle ;
%Flowchart: Alternative Process [id:dp374523604535524] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (827.5,324.44) .. controls (827.5,326.13) and (826.13,327.5) .. (824.44,327.5) -- (813.06,327.5) .. controls (811.37,327.5) and (810,326.13) .. (810,324.44) -- (810,308.06) .. controls (810,306.37) and (811.37,305) .. (813.06,305) -- (824.44,305) .. controls (826.13,305) and (827.5,306.37) .. (827.5,308.06) -- cycle ;
%Flowchart: Alternative Process [id:dp44887780782994413] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (817.5,321.63) .. controls (817.5,322.11) and (817.11,322.5) .. (816.62,322.5) -- (813.38,322.5) .. controls (812.89,322.5) and (812.5,322.11) .. (812.5,321.63) -- (812.5,310.88) .. controls (812.5,310.39) and (812.89,310) .. (813.38,310) -- (816.62,310) .. controls (817.11,310) and (817.5,310.39) .. (817.5,310.88) -- cycle ;
%Flowchart: Alternative Process [id:dp3917017143592345] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (825,318.69) .. controls (825,319.41) and (824.41,320) .. (823.69,320) -- (813.81,320) .. controls (813.09,320) and (812.5,319.41) .. (812.5,318.69) -- (812.5,313.81) .. controls (812.5,313.09) and (813.09,312.5) .. (813.81,312.5) -- (823.69,312.5) .. controls (824.41,312.5) and (825,313.09) .. (825,313.81) -- cycle ;
%Flowchart: Alternative Process [id:dp9133815341362893] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (825,346.63) .. controls (825,347.11) and (824.61,347.5) .. (824.13,347.5) -- (820.88,347.5) .. controls (820.39,347.5) and (820,347.11) .. (820,346.63) -- (820,285.87) .. controls (820,285.39) and (820.39,285) .. (820.88,285) -- (824.13,285) .. controls (824.61,285) and (825,285.39) .. (825,285.87) -- cycle ;

%Rounded Rect [id:dp3558360823250375] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (845,341.5) .. controls (845,342.88) and (843.88,344) .. (842.5,344) -- (835,344) .. controls (833.62,344) and (832.5,342.88) .. (832.5,341.5) -- (832.5,305) .. controls (832.5,303.62) and (833.62,302.5) .. (835,302.5) -- (842.5,302.5) .. controls (843.88,302.5) and (845,303.62) .. (845,305) -- cycle ;
%Rounded Rect [id:dp3439111968209767] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (843.5,308) .. controls (843.5,308.55) and (843.05,309) .. (842.5,309) -- (835,309) .. controls (834.45,309) and (834,308.55) .. (834,308) -- (834,305) .. controls (834,304.45) and (834.45,304) .. (835,304) -- (842.5,304) .. controls (843.05,304) and (843.5,304.45) .. (843.5,305) -- cycle ;
%Rounded Rect [id:dp029614252975798006] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (838,316.2) .. controls (838,316.64) and (837.64,317) .. (837.2,317) -- (834.8,317) .. controls (834.36,317) and (834,316.64) .. (834,316.2) -- (834,311.3) .. controls (834,310.86) and (834.36,310.5) .. (834.8,310.5) -- (837.2,310.5) .. controls (837.64,310.5) and (838,310.86) .. (838,311.3) -- cycle ;
%Rounded Rect [id:dp5476258286570177] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (843.5,340.6) .. controls (843.5,341.65) and (842.65,342.5) .. (841.6,342.5) -- (835.9,342.5) .. controls (834.85,342.5) and (834,341.65) .. (834,340.6) -- (834,320.4) .. controls (834,319.35) and (834.85,318.5) .. (835.9,318.5) -- (841.6,318.5) .. controls (842.65,318.5) and (843.5,319.35) .. (843.5,320.4) -- cycle ;
%Rounded Rect [id:dp23351173754331045] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (843.5,316.1) .. controls (843.5,316.32) and (843.32,316.5) .. (843.1,316.5) -- (841.9,316.5) .. controls (841.68,316.5) and (841.5,316.32) .. (841.5,316.1) -- (841.5,314.9) .. controls (841.5,314.68) and (841.68,314.5) .. (841.9,314.5) -- (843.1,314.5) .. controls (843.32,314.5) and (843.5,314.68) .. (843.5,314.9) -- cycle ;
%Rounded Rect [id:dp6493960980947674] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (841.5,314.1) .. controls (841.5,314.32) and (841.32,314.5) .. (841.1,314.5) -- (839.9,314.5) .. controls (839.68,314.5) and (839.5,314.32) .. (839.5,314.1) -- (839.5,312.9) .. controls (839.5,312.68) and (839.68,312.5) .. (839.9,312.5) -- (841.1,312.5) .. controls (841.32,312.5) and (841.5,312.68) .. (841.5,312.9) -- cycle ;

%Rounded Rect [id:dp6336185786734347] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (843.5,314.1) .. controls (843.5,314.32) and (843.32,314.5) .. (843.1,314.5) -- (841.9,314.5) .. controls (841.68,314.5) and (841.5,314.32) .. (841.5,314.1) -- (841.5,312.9) .. controls (841.5,312.68) and (841.68,312.5) .. (841.9,312.5) -- (843.1,312.5) .. controls (843.32,312.5) and (843.5,312.68) .. (843.5,312.9) -- cycle ;
%Rounded Rect [id:dp9435263390393926] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (843.5,312.1) .. controls (843.5,312.32) and (843.32,312.5) .. (843.1,312.5) -- (841.9,312.5) .. controls (841.68,312.5) and (841.5,312.32) .. (841.5,312.1) -- (841.5,310.9) .. controls (841.5,310.68) and (841.68,310.5) .. (841.9,310.5) -- (843.1,310.5) .. controls (843.32,310.5) and (843.5,310.68) .. (843.5,310.9) -- cycle ;




%Rounded Rect [id:dp188479831719653] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (842.5,292.5) .. controls (842.5,293.88) and (841.38,295) .. (840,295) -- (837.5,295) .. controls (836.12,295) and (835,293.88) .. (835,292.5) -- (835,292.5) .. controls (835,291.12) and (836.12,290) .. (837.5,290) -- (840,290) .. controls (841.38,290) and (842.5,291.12) .. (842.5,292.5) -- cycle ;

%Flowchart: Alternative Process [id:dp19121606531744106] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (1143.5,524.06) .. controls (1143.5,522.37) and (1144.87,521) .. (1146.56,521) -- (1157.94,521) .. controls (1159.63,521) and (1161,522.37) .. (1161,524.06) -- (1161,540.44) .. controls (1161,542.13) and (1159.63,543.5) .. (1157.94,543.5) -- (1146.56,543.5) .. controls (1144.87,543.5) and (1143.5,542.13) .. (1143.5,540.44) -- cycle ;
%Flowchart: Alternative Process [id:dp7026822552691407] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1153.5,526.88) .. controls (1153.5,526.39) and (1153.89,526) .. (1154.38,526) -- (1157.63,526) .. controls (1158.11,526) and (1158.5,526.39) .. (1158.5,526.88) -- (1158.5,537.63) .. controls (1158.5,538.11) and (1158.11,538.5) .. (1157.63,538.5) -- (1154.38,538.5) .. controls (1153.89,538.5) and (1153.5,538.11) .. (1153.5,537.63) -- cycle ;
%Flowchart: Alternative Process [id:dp9997370961640887] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1146,529.81) .. controls (1146,529.09) and (1146.59,528.5) .. (1147.31,528.5) -- (1157.19,528.5) .. controls (1157.91,528.5) and (1158.5,529.09) .. (1158.5,529.81) -- (1158.5,534.69) .. controls (1158.5,535.41) and (1157.91,536) .. (1157.19,536) -- (1147.31,536) .. controls (1146.59,536) and (1146,535.41) .. (1146,534.69) -- cycle ;
%Flowchart: Alternative Process [id:dp3135407462756208] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1146,501.88) .. controls (1146,501.39) and (1146.39,501) .. (1146.88,501) -- (1150.13,501) .. controls (1150.61,501) and (1151,501.39) .. (1151,501.88) -- (1151,562.63) .. controls (1151,563.11) and (1150.61,563.5) .. (1150.13,563.5) -- (1146.88,563.5) .. controls (1146.39,563.5) and (1146,563.11) .. (1146,562.63) -- cycle ;

%Rounded Rect [id:dp947099204223668] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1126,507) .. controls (1126,505.62) and (1127.12,504.5) .. (1128.5,504.5) -- (1136,504.5) .. controls (1137.38,504.5) and (1138.5,505.62) .. (1138.5,507) -- (1138.5,543.5) .. controls (1138.5,544.88) and (1137.38,546) .. (1136,546) -- (1128.5,546) .. controls (1127.12,546) and (1126,544.88) .. (1126,543.5) -- cycle ;
%Rounded Rect [id:dp4804690138297085] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127.5,540.5) .. controls (1127.5,539.95) and (1127.95,539.5) .. (1128.5,539.5) -- (1136,539.5) .. controls (1136.55,539.5) and (1137,539.95) .. (1137,540.5) -- (1137,543.5) .. controls (1137,544.05) and (1136.55,544.5) .. (1136,544.5) -- (1128.5,544.5) .. controls (1127.95,544.5) and (1127.5,544.05) .. (1127.5,543.5) -- cycle ;
%Rounded Rect [id:dp7097979626477107] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1133,532.3) .. controls (1133,531.86) and (1133.36,531.5) .. (1133.8,531.5) -- (1136.2,531.5) .. controls (1136.64,531.5) and (1137,531.86) .. (1137,532.3) -- (1137,537.2) .. controls (1137,537.64) and (1136.64,538) .. (1136.2,538) -- (1133.8,538) .. controls (1133.36,538) and (1133,537.64) .. (1133,537.2) -- cycle ;
%Rounded Rect [id:dp4702991060101822] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127.5,507.9) .. controls (1127.5,506.85) and (1128.35,506) .. (1129.4,506) -- (1135.1,506) .. controls (1136.15,506) and (1137,506.85) .. (1137,507.9) -- (1137,528.1) .. controls (1137,529.15) and (1136.15,530) .. (1135.1,530) -- (1129.4,530) .. controls (1128.35,530) and (1127.5,529.15) .. (1127.5,528.1) -- cycle ;
%Rounded Rect [id:dp7616702042369174] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127.5,532.4) .. controls (1127.5,532.18) and (1127.68,532) .. (1127.9,532) -- (1129.1,532) .. controls (1129.32,532) and (1129.5,532.18) .. (1129.5,532.4) -- (1129.5,533.6) .. controls (1129.5,533.82) and (1129.32,534) .. (1129.1,534) -- (1127.9,534) .. controls (1127.68,534) and (1127.5,533.82) .. (1127.5,533.6) -- cycle ;
%Rounded Rect [id:dp7352036475436022] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1129.5,534.4) .. controls (1129.5,534.18) and (1129.68,534) .. (1129.9,534) -- (1131.1,534) .. controls (1131.32,534) and (1131.5,534.18) .. (1131.5,534.4) -- (1131.5,535.6) .. controls (1131.5,535.82) and (1131.32,536) .. (1131.1,536) -- (1129.9,536) .. controls (1129.68,536) and (1129.5,535.82) .. (1129.5,535.6) -- cycle ;

%Rounded Rect [id:dp31605186308104605] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127.5,534.4) .. controls (1127.5,534.18) and (1127.68,534) .. (1127.9,534) -- (1129.1,534) .. controls (1129.32,534) and (1129.5,534.18) .. (1129.5,534.4) -- (1129.5,535.6) .. controls (1129.5,535.82) and (1129.32,536) .. (1129.1,536) -- (1127.9,536) .. controls (1127.68,536) and (1127.5,535.82) .. (1127.5,535.6) -- cycle ;
%Rounded Rect [id:dp5611903212630849] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127.5,536.4) .. controls (1127.5,536.18) and (1127.68,536) .. (1127.9,536) -- (1129.1,536) .. controls (1129.32,536) and (1129.5,536.18) .. (1129.5,536.4) -- (1129.5,537.6) .. controls (1129.5,537.82) and (1129.32,538) .. (1129.1,538) -- (1127.9,538) .. controls (1127.68,538) and (1127.5,537.82) .. (1127.5,537.6) -- cycle ;




%Rounded Rect [id:dp4349383764539878] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1128.5,556) .. controls (1128.5,554.62) and (1129.62,553.5) .. (1131,553.5) -- (1133.5,553.5) .. controls (1134.88,553.5) and (1136,554.62) .. (1136,556) -- (1136,556) .. controls (1136,557.38) and (1134.88,558.5) .. (1133.5,558.5) -- (1131,558.5) .. controls (1129.62,558.5) and (1128.5,557.38) .. (1128.5,556) -- cycle ;

%Flowchart: Alternative Process [id:dp9598146996164237] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (1152.5,388.56) .. controls (1152.5,386.87) and (1153.87,385.5) .. (1155.56,385.5) -- (1166.94,385.5) .. controls (1168.63,385.5) and (1170,386.87) .. (1170,388.56) -- (1170,404.94) .. controls (1170,406.63) and (1168.63,408) .. (1166.94,408) -- (1155.56,408) .. controls (1153.87,408) and (1152.5,406.63) .. (1152.5,404.94) -- cycle ;
%Flowchart: Alternative Process [id:dp3483930702387348] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1162.5,391.38) .. controls (1162.5,390.89) and (1162.89,390.5) .. (1163.38,390.5) -- (1166.63,390.5) .. controls (1167.11,390.5) and (1167.5,390.89) .. (1167.5,391.38) -- (1167.5,402.13) .. controls (1167.5,402.61) and (1167.11,403) .. (1166.63,403) -- (1163.38,403) .. controls (1162.89,403) and (1162.5,402.61) .. (1162.5,402.13) -- cycle ;
%Flowchart: Alternative Process [id:dp6872799260754879] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1155,394.31) .. controls (1155,393.59) and (1155.59,393) .. (1156.31,393) -- (1166.19,393) .. controls (1166.91,393) and (1167.5,393.59) .. (1167.5,394.31) -- (1167.5,399.19) .. controls (1167.5,399.91) and (1166.91,400.5) .. (1166.19,400.5) -- (1156.31,400.5) .. controls (1155.59,400.5) and (1155,399.91) .. (1155,399.19) -- cycle ;
%Flowchart: Alternative Process [id:dp3197979452217319] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1155,366.38) .. controls (1155,365.89) and (1155.39,365.5) .. (1155.88,365.5) -- (1159.13,365.5) .. controls (1159.61,365.5) and (1160,365.89) .. (1160,366.38) -- (1160,427.13) .. controls (1160,427.61) and (1159.61,428) .. (1159.13,428) -- (1155.88,428) .. controls (1155.39,428) and (1155,427.61) .. (1155,427.13) -- cycle ;

%Rounded Rect [id:dp3473170880319394] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1135,371.5) .. controls (1135,370.12) and (1136.12,369) .. (1137.5,369) -- (1145,369) .. controls (1146.38,369) and (1147.5,370.12) .. (1147.5,371.5) -- (1147.5,408) .. controls (1147.5,409.38) and (1146.38,410.5) .. (1145,410.5) -- (1137.5,410.5) .. controls (1136.12,410.5) and (1135,409.38) .. (1135,408) -- cycle ;
%Rounded Rect [id:dp2697706684837672] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1136.5,405) .. controls (1136.5,404.45) and (1136.95,404) .. (1137.5,404) -- (1145,404) .. controls (1145.55,404) and (1146,404.45) .. (1146,405) -- (1146,408) .. controls (1146,408.55) and (1145.55,409) .. (1145,409) -- (1137.5,409) .. controls (1136.95,409) and (1136.5,408.55) .. (1136.5,408) -- cycle ;
%Rounded Rect [id:dp1765924854353057] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1142,396.8) .. controls (1142,396.36) and (1142.36,396) .. (1142.8,396) -- (1145.2,396) .. controls (1145.64,396) and (1146,396.36) .. (1146,396.8) -- (1146,401.7) .. controls (1146,402.14) and (1145.64,402.5) .. (1145.2,402.5) -- (1142.8,402.5) .. controls (1142.36,402.5) and (1142,402.14) .. (1142,401.7) -- cycle ;
%Rounded Rect [id:dp9944226882294199] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1136.5,372.4) .. controls (1136.5,371.35) and (1137.35,370.5) .. (1138.4,370.5) -- (1144.1,370.5) .. controls (1145.15,370.5) and (1146,371.35) .. (1146,372.4) -- (1146,392.6) .. controls (1146,393.65) and (1145.15,394.5) .. (1144.1,394.5) -- (1138.4,394.5) .. controls (1137.35,394.5) and (1136.5,393.65) .. (1136.5,392.6) -- cycle ;
%Rounded Rect [id:dp7914140043112011] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1136.5,396.9) .. controls (1136.5,396.68) and (1136.68,396.5) .. (1136.9,396.5) -- (1138.1,396.5) .. controls (1138.32,396.5) and (1138.5,396.68) .. (1138.5,396.9) -- (1138.5,398.1) .. controls (1138.5,398.32) and (1138.32,398.5) .. (1138.1,398.5) -- (1136.9,398.5) .. controls (1136.68,398.5) and (1136.5,398.32) .. (1136.5,398.1) -- cycle ;
%Rounded Rect [id:dp9836602535069398] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1138.5,398.9) .. controls (1138.5,398.68) and (1138.68,398.5) .. (1138.9,398.5) -- (1140.1,398.5) .. controls (1140.32,398.5) and (1140.5,398.68) .. (1140.5,398.9) -- (1140.5,400.1) .. controls (1140.5,400.32) and (1140.32,400.5) .. (1140.1,400.5) -- (1138.9,400.5) .. controls (1138.68,400.5) and (1138.5,400.32) .. (1138.5,400.1) -- cycle ;

%Rounded Rect [id:dp5918980150256116] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1136.5,398.9) .. controls (1136.5,398.68) and (1136.68,398.5) .. (1136.9,398.5) -- (1138.1,398.5) .. controls (1138.32,398.5) and (1138.5,398.68) .. (1138.5,398.9) -- (1138.5,400.1) .. controls (1138.5,400.32) and (1138.32,400.5) .. (1138.1,400.5) -- (1136.9,400.5) .. controls (1136.68,400.5) and (1136.5,400.32) .. (1136.5,400.1) -- cycle ;
%Rounded Rect [id:dp035207908355888495] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1136.5,400.9) .. controls (1136.5,400.68) and (1136.68,400.5) .. (1136.9,400.5) -- (1138.1,400.5) .. controls (1138.32,400.5) and (1138.5,400.68) .. (1138.5,400.9) -- (1138.5,402.1) .. controls (1138.5,402.32) and (1138.32,402.5) .. (1138.1,402.5) -- (1136.9,402.5) .. controls (1136.68,402.5) and (1136.5,402.32) .. (1136.5,402.1) -- cycle ;




%Rounded Rect [id:dp8631064810557301] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1137.5,420.5) .. controls (1137.5,419.12) and (1138.62,418) .. (1140,418) -- (1142.5,418) .. controls (1143.88,418) and (1145,419.12) .. (1145,420.5) -- (1145,420.5) .. controls (1145,421.88) and (1143.88,423) .. (1142.5,423) -- (1140,423) .. controls (1138.62,423) and (1137.5,421.88) .. (1137.5,420.5) -- cycle ;

%Flowchart: Alternative Process [id:dp9058685772287007] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (1143.5,254.06) .. controls (1143.5,252.37) and (1144.87,251) .. (1146.56,251) -- (1157.94,251) .. controls (1159.63,251) and (1161,252.37) .. (1161,254.06) -- (1161,270.44) .. controls (1161,272.13) and (1159.63,273.5) .. (1157.94,273.5) -- (1146.56,273.5) .. controls (1144.87,273.5) and (1143.5,272.13) .. (1143.5,270.44) -- cycle ;
%Flowchart: Alternative Process [id:dp06230763852230581] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1153.5,256.88) .. controls (1153.5,256.39) and (1153.89,256) .. (1154.38,256) -- (1157.63,256) .. controls (1158.11,256) and (1158.5,256.39) .. (1158.5,256.88) -- (1158.5,267.63) .. controls (1158.5,268.11) and (1158.11,268.5) .. (1157.63,268.5) -- (1154.38,268.5) .. controls (1153.89,268.5) and (1153.5,268.11) .. (1153.5,267.63) -- cycle ;
%Flowchart: Alternative Process [id:dp02189470676677785] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1146,259.81) .. controls (1146,259.09) and (1146.59,258.5) .. (1147.31,258.5) -- (1157.19,258.5) .. controls (1157.91,258.5) and (1158.5,259.09) .. (1158.5,259.81) -- (1158.5,264.69) .. controls (1158.5,265.41) and (1157.91,266) .. (1157.19,266) -- (1147.31,266) .. controls (1146.59,266) and (1146,265.41) .. (1146,264.69) -- cycle ;
%Flowchart: Alternative Process [id:dp8096719680399659] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1146,231.88) .. controls (1146,231.39) and (1146.39,231) .. (1146.88,231) -- (1150.13,231) .. controls (1150.61,231) and (1151,231.39) .. (1151,231.88) -- (1151,292.63) .. controls (1151,293.11) and (1150.61,293.5) .. (1150.13,293.5) -- (1146.88,293.5) .. controls (1146.39,293.5) and (1146,293.11) .. (1146,292.63) -- cycle ;

%Rounded Rect [id:dp7496572305185234] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1126,237) .. controls (1126,235.62) and (1127.12,234.5) .. (1128.5,234.5) -- (1136,234.5) .. controls (1137.38,234.5) and (1138.5,235.62) .. (1138.5,237) -- (1138.5,273.5) .. controls (1138.5,274.88) and (1137.38,276) .. (1136,276) -- (1128.5,276) .. controls (1127.12,276) and (1126,274.88) .. (1126,273.5) -- cycle ;
%Rounded Rect [id:dp09387977660942659] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127.5,270.5) .. controls (1127.5,269.95) and (1127.95,269.5) .. (1128.5,269.5) -- (1136,269.5) .. controls (1136.55,269.5) and (1137,269.95) .. (1137,270.5) -- (1137,273.5) .. controls (1137,274.05) and (1136.55,274.5) .. (1136,274.5) -- (1128.5,274.5) .. controls (1127.95,274.5) and (1127.5,274.05) .. (1127.5,273.5) -- cycle ;
%Rounded Rect [id:dp3392835646919642] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1133,262.3) .. controls (1133,261.86) and (1133.36,261.5) .. (1133.8,261.5) -- (1136.2,261.5) .. controls (1136.64,261.5) and (1137,261.86) .. (1137,262.3) -- (1137,267.2) .. controls (1137,267.64) and (1136.64,268) .. (1136.2,268) -- (1133.8,268) .. controls (1133.36,268) and (1133,267.64) .. (1133,267.2) -- cycle ;
%Rounded Rect [id:dp7942756618978836] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127.5,237.9) .. controls (1127.5,236.85) and (1128.35,236) .. (1129.4,236) -- (1135.1,236) .. controls (1136.15,236) and (1137,236.85) .. (1137,237.9) -- (1137,258.1) .. controls (1137,259.15) and (1136.15,260) .. (1135.1,260) -- (1129.4,260) .. controls (1128.35,260) and (1127.5,259.15) .. (1127.5,258.1) -- cycle ;
%Rounded Rect [id:dp722750914973333] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127.5,262.4) .. controls (1127.5,262.18) and (1127.68,262) .. (1127.9,262) -- (1129.1,262) .. controls (1129.32,262) and (1129.5,262.18) .. (1129.5,262.4) -- (1129.5,263.6) .. controls (1129.5,263.82) and (1129.32,264) .. (1129.1,264) -- (1127.9,264) .. controls (1127.68,264) and (1127.5,263.82) .. (1127.5,263.6) -- cycle ;
%Rounded Rect [id:dp816852097513096] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1129.5,264.4) .. controls (1129.5,264.18) and (1129.68,264) .. (1129.9,264) -- (1131.1,264) .. controls (1131.32,264) and (1131.5,264.18) .. (1131.5,264.4) -- (1131.5,265.6) .. controls (1131.5,265.82) and (1131.32,266) .. (1131.1,266) -- (1129.9,266) .. controls (1129.68,266) and (1129.5,265.82) .. (1129.5,265.6) -- cycle ;

%Rounded Rect [id:dp4543402297427045] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127.5,264.4) .. controls (1127.5,264.18) and (1127.68,264) .. (1127.9,264) -- (1129.1,264) .. controls (1129.32,264) and (1129.5,264.18) .. (1129.5,264.4) -- (1129.5,265.6) .. controls (1129.5,265.82) and (1129.32,266) .. (1129.1,266) -- (1127.9,266) .. controls (1127.68,266) and (1127.5,265.82) .. (1127.5,265.6) -- cycle ;
%Rounded Rect [id:dp44855570742760953] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127.5,266.4) .. controls (1127.5,266.18) and (1127.68,266) .. (1127.9,266) -- (1129.1,266) .. controls (1129.32,266) and (1129.5,266.18) .. (1129.5,266.4) -- (1129.5,267.6) .. controls (1129.5,267.82) and (1129.32,268) .. (1129.1,268) -- (1127.9,268) .. controls (1127.68,268) and (1127.5,267.82) .. (1127.5,267.6) -- cycle ;




%Rounded Rect [id:dp0250493758890884] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1128.5,286) .. controls (1128.5,284.62) and (1129.62,283.5) .. (1131,283.5) -- (1133.5,283.5) .. controls (1134.88,283.5) and (1136,284.62) .. (1136,286) -- (1136,286) .. controls (1136,287.38) and (1134.88,288.5) .. (1133.5,288.5) -- (1131,288.5) .. controls (1129.62,288.5) and (1128.5,287.38) .. (1128.5,286) -- cycle ;

%Flowchart: Alternative Process [id:dp8859322017777468] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (1208.5,540.44) .. controls (1208.5,542.13) and (1207.13,543.5) .. (1205.44,543.5) -- (1194.06,543.5) .. controls (1192.37,543.5) and (1191,542.13) .. (1191,540.44) -- (1191,524.06) .. controls (1191,522.37) and (1192.37,521) .. (1194.06,521) -- (1205.44,521) .. controls (1207.13,521) and (1208.5,522.37) .. (1208.5,524.06) -- cycle ;
%Flowchart: Alternative Process [id:dp550830391678422] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1198.5,537.63) .. controls (1198.5,538.11) and (1198.11,538.5) .. (1197.63,538.5) -- (1194.38,538.5) .. controls (1193.89,538.5) and (1193.5,538.11) .. (1193.5,537.63) -- (1193.5,526.88) .. controls (1193.5,526.39) and (1193.89,526) .. (1194.38,526) -- (1197.63,526) .. controls (1198.11,526) and (1198.5,526.39) .. (1198.5,526.88) -- cycle ;
%Flowchart: Alternative Process [id:dp7186737116836892] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1206,534.69) .. controls (1206,535.41) and (1205.41,536) .. (1204.69,536) -- (1194.81,536) .. controls (1194.09,536) and (1193.5,535.41) .. (1193.5,534.69) -- (1193.5,529.81) .. controls (1193.5,529.09) and (1194.09,528.5) .. (1194.81,528.5) -- (1204.69,528.5) .. controls (1205.41,528.5) and (1206,529.09) .. (1206,529.81) -- cycle ;
%Flowchart: Alternative Process [id:dp9279162213275848] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1206,562.63) .. controls (1206,563.11) and (1205.61,563.5) .. (1205.13,563.5) -- (1201.88,563.5) .. controls (1201.39,563.5) and (1201,563.11) .. (1201,562.63) -- (1201,501.88) .. controls (1201,501.39) and (1201.39,501) .. (1201.88,501) -- (1205.13,501) .. controls (1205.61,501) and (1206,501.39) .. (1206,501.88) -- cycle ;

%Rounded Rect [id:dp0055586812089418736] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1226,557.5) .. controls (1226,558.88) and (1224.88,560) .. (1223.5,560) -- (1216,560) .. controls (1214.62,560) and (1213.5,558.88) .. (1213.5,557.5) -- (1213.5,521) .. controls (1213.5,519.62) and (1214.62,518.5) .. (1216,518.5) -- (1223.5,518.5) .. controls (1224.88,518.5) and (1226,519.62) .. (1226,521) -- cycle ;
%Rounded Rect [id:dp7821882666971949] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,524) .. controls (1224.5,524.55) and (1224.05,525) .. (1223.5,525) -- (1216,525) .. controls (1215.45,525) and (1215,524.55) .. (1215,524) -- (1215,521) .. controls (1215,520.45) and (1215.45,520) .. (1216,520) -- (1223.5,520) .. controls (1224.05,520) and (1224.5,520.45) .. (1224.5,521) -- cycle ;
%Rounded Rect [id:dp605335234043382] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1219,532.2) .. controls (1219,532.64) and (1218.64,533) .. (1218.2,533) -- (1215.8,533) .. controls (1215.36,533) and (1215,532.64) .. (1215,532.2) -- (1215,527.3) .. controls (1215,526.86) and (1215.36,526.5) .. (1215.8,526.5) -- (1218.2,526.5) .. controls (1218.64,526.5) and (1219,526.86) .. (1219,527.3) -- cycle ;
%Rounded Rect [id:dp07512097972996257] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,556.6) .. controls (1224.5,557.65) and (1223.65,558.5) .. (1222.6,558.5) -- (1216.9,558.5) .. controls (1215.85,558.5) and (1215,557.65) .. (1215,556.6) -- (1215,536.4) .. controls (1215,535.35) and (1215.85,534.5) .. (1216.9,534.5) -- (1222.6,534.5) .. controls (1223.65,534.5) and (1224.5,535.35) .. (1224.5,536.4) -- cycle ;
%Rounded Rect [id:dp5982553477788363] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,532.1) .. controls (1224.5,532.32) and (1224.32,532.5) .. (1224.1,532.5) -- (1222.9,532.5) .. controls (1222.68,532.5) and (1222.5,532.32) .. (1222.5,532.1) -- (1222.5,530.9) .. controls (1222.5,530.68) and (1222.68,530.5) .. (1222.9,530.5) -- (1224.1,530.5) .. controls (1224.32,530.5) and (1224.5,530.68) .. (1224.5,530.9) -- cycle ;
%Rounded Rect [id:dp366615506340607] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1222.5,530.1) .. controls (1222.5,530.32) and (1222.32,530.5) .. (1222.1,530.5) -- (1220.9,530.5) .. controls (1220.68,530.5) and (1220.5,530.32) .. (1220.5,530.1) -- (1220.5,528.9) .. controls (1220.5,528.68) and (1220.68,528.5) .. (1220.9,528.5) -- (1222.1,528.5) .. controls (1222.32,528.5) and (1222.5,528.68) .. (1222.5,528.9) -- cycle ;

%Rounded Rect [id:dp7610830949154336] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,530.1) .. controls (1224.5,530.32) and (1224.32,530.5) .. (1224.1,530.5) -- (1222.9,530.5) .. controls (1222.68,530.5) and (1222.5,530.32) .. (1222.5,530.1) -- (1222.5,528.9) .. controls (1222.5,528.68) and (1222.68,528.5) .. (1222.9,528.5) -- (1224.1,528.5) .. controls (1224.32,528.5) and (1224.5,528.68) .. (1224.5,528.9) -- cycle ;
%Rounded Rect [id:dp09880526834894221] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,528.1) .. controls (1224.5,528.32) and (1224.32,528.5) .. (1224.1,528.5) -- (1222.9,528.5) .. controls (1222.68,528.5) and (1222.5,528.32) .. (1222.5,528.1) -- (1222.5,526.9) .. controls (1222.5,526.68) and (1222.68,526.5) .. (1222.9,526.5) -- (1224.1,526.5) .. controls (1224.32,526.5) and (1224.5,526.68) .. (1224.5,526.9) -- cycle ;




%Rounded Rect [id:dp691734215434242] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1223.5,508.5) .. controls (1223.5,509.88) and (1222.38,511) .. (1221,511) -- (1218.5,511) .. controls (1217.12,511) and (1216,509.88) .. (1216,508.5) -- (1216,508.5) .. controls (1216,507.12) and (1217.12,506) .. (1218.5,506) -- (1221,506) .. controls (1222.38,506) and (1223.5,507.12) .. (1223.5,508.5) -- cycle ;

%Flowchart: Alternative Process [id:dp6118629380723146] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (1208.5,405.44) .. controls (1208.5,407.13) and (1207.13,408.5) .. (1205.44,408.5) -- (1194.06,408.5) .. controls (1192.37,408.5) and (1191,407.13) .. (1191,405.44) -- (1191,389.06) .. controls (1191,387.37) and (1192.37,386) .. (1194.06,386) -- (1205.44,386) .. controls (1207.13,386) and (1208.5,387.37) .. (1208.5,389.06) -- cycle ;
%Flowchart: Alternative Process [id:dp7657622514513622] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1198.5,402.63) .. controls (1198.5,403.11) and (1198.11,403.5) .. (1197.63,403.5) -- (1194.38,403.5) .. controls (1193.89,403.5) and (1193.5,403.11) .. (1193.5,402.63) -- (1193.5,391.88) .. controls (1193.5,391.39) and (1193.89,391) .. (1194.38,391) -- (1197.63,391) .. controls (1198.11,391) and (1198.5,391.39) .. (1198.5,391.88) -- cycle ;
%Flowchart: Alternative Process [id:dp4872955454982528] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1206,399.69) .. controls (1206,400.41) and (1205.41,401) .. (1204.69,401) -- (1194.81,401) .. controls (1194.09,401) and (1193.5,400.41) .. (1193.5,399.69) -- (1193.5,394.81) .. controls (1193.5,394.09) and (1194.09,393.5) .. (1194.81,393.5) -- (1204.69,393.5) .. controls (1205.41,393.5) and (1206,394.09) .. (1206,394.81) -- cycle ;
%Flowchart: Alternative Process [id:dp32896770220719607] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1206,427.63) .. controls (1206,428.11) and (1205.61,428.5) .. (1205.12,428.5) -- (1201.88,428.5) .. controls (1201.39,428.5) and (1201,428.11) .. (1201,427.63) -- (1201,366.87) .. controls (1201,366.39) and (1201.39,366) .. (1201.88,366) -- (1205.12,366) .. controls (1205.61,366) and (1206,366.39) .. (1206,366.87) -- cycle ;

%Rounded Rect [id:dp2966649430675683] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1226,422.5) .. controls (1226,423.88) and (1224.88,425) .. (1223.5,425) -- (1216,425) .. controls (1214.62,425) and (1213.5,423.88) .. (1213.5,422.5) -- (1213.5,386) .. controls (1213.5,384.62) and (1214.62,383.5) .. (1216,383.5) -- (1223.5,383.5) .. controls (1224.88,383.5) and (1226,384.62) .. (1226,386) -- cycle ;
%Rounded Rect [id:dp5102849793073123] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,389) .. controls (1224.5,389.55) and (1224.05,390) .. (1223.5,390) -- (1216,390) .. controls (1215.45,390) and (1215,389.55) .. (1215,389) -- (1215,386) .. controls (1215,385.45) and (1215.45,385) .. (1216,385) -- (1223.5,385) .. controls (1224.05,385) and (1224.5,385.45) .. (1224.5,386) -- cycle ;
%Rounded Rect [id:dp8518936132936137] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1219,397.2) .. controls (1219,397.64) and (1218.64,398) .. (1218.2,398) -- (1215.8,398) .. controls (1215.36,398) and (1215,397.64) .. (1215,397.2) -- (1215,392.3) .. controls (1215,391.86) and (1215.36,391.5) .. (1215.8,391.5) -- (1218.2,391.5) .. controls (1218.64,391.5) and (1219,391.86) .. (1219,392.3) -- cycle ;
%Rounded Rect [id:dp9896140989545974] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,421.6) .. controls (1224.5,422.65) and (1223.65,423.5) .. (1222.6,423.5) -- (1216.9,423.5) .. controls (1215.85,423.5) and (1215,422.65) .. (1215,421.6) -- (1215,401.4) .. controls (1215,400.35) and (1215.85,399.5) .. (1216.9,399.5) -- (1222.6,399.5) .. controls (1223.65,399.5) and (1224.5,400.35) .. (1224.5,401.4) -- cycle ;
%Rounded Rect [id:dp8949459487933272] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,397.1) .. controls (1224.5,397.32) and (1224.32,397.5) .. (1224.1,397.5) -- (1222.9,397.5) .. controls (1222.68,397.5) and (1222.5,397.32) .. (1222.5,397.1) -- (1222.5,395.9) .. controls (1222.5,395.68) and (1222.68,395.5) .. (1222.9,395.5) -- (1224.1,395.5) .. controls (1224.32,395.5) and (1224.5,395.68) .. (1224.5,395.9) -- cycle ;
%Rounded Rect [id:dp8541200558874871] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1222.5,395.1) .. controls (1222.5,395.32) and (1222.32,395.5) .. (1222.1,395.5) -- (1220.9,395.5) .. controls (1220.68,395.5) and (1220.5,395.32) .. (1220.5,395.1) -- (1220.5,393.9) .. controls (1220.5,393.68) and (1220.68,393.5) .. (1220.9,393.5) -- (1222.1,393.5) .. controls (1222.32,393.5) and (1222.5,393.68) .. (1222.5,393.9) -- cycle ;

%Rounded Rect [id:dp43395879783349856] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,395.1) .. controls (1224.5,395.32) and (1224.32,395.5) .. (1224.1,395.5) -- (1222.9,395.5) .. controls (1222.68,395.5) and (1222.5,395.32) .. (1222.5,395.1) -- (1222.5,393.9) .. controls (1222.5,393.68) and (1222.68,393.5) .. (1222.9,393.5) -- (1224.1,393.5) .. controls (1224.32,393.5) and (1224.5,393.68) .. (1224.5,393.9) -- cycle ;
%Rounded Rect [id:dp0338567645853205] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,393.1) .. controls (1224.5,393.32) and (1224.32,393.5) .. (1224.1,393.5) -- (1222.9,393.5) .. controls (1222.68,393.5) and (1222.5,393.32) .. (1222.5,393.1) -- (1222.5,391.9) .. controls (1222.5,391.68) and (1222.68,391.5) .. (1222.9,391.5) -- (1224.1,391.5) .. controls (1224.32,391.5) and (1224.5,391.68) .. (1224.5,391.9) -- cycle ;




%Rounded Rect [id:dp29606182093090927] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1223.5,373.5) .. controls (1223.5,374.88) and (1222.38,376) .. (1221,376) -- (1218.5,376) .. controls (1217.12,376) and (1216,374.88) .. (1216,373.5) -- (1216,373.5) .. controls (1216,372.12) and (1217.12,371) .. (1218.5,371) -- (1221,371) .. controls (1222.38,371) and (1223.5,372.12) .. (1223.5,373.5) -- cycle ;

%Flowchart: Alternative Process [id:dp42463277893361595] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (1208.5,270.44) .. controls (1208.5,272.13) and (1207.13,273.5) .. (1205.44,273.5) -- (1194.06,273.5) .. controls (1192.37,273.5) and (1191,272.13) .. (1191,270.44) -- (1191,254.06) .. controls (1191,252.37) and (1192.37,251) .. (1194.06,251) -- (1205.44,251) .. controls (1207.13,251) and (1208.5,252.37) .. (1208.5,254.06) -- cycle ;
%Flowchart: Alternative Process [id:dp4371758383027401] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1198.5,267.63) .. controls (1198.5,268.11) and (1198.11,268.5) .. (1197.63,268.5) -- (1194.38,268.5) .. controls (1193.89,268.5) and (1193.5,268.11) .. (1193.5,267.63) -- (1193.5,256.88) .. controls (1193.5,256.39) and (1193.89,256) .. (1194.38,256) -- (1197.63,256) .. controls (1198.11,256) and (1198.5,256.39) .. (1198.5,256.88) -- cycle ;
%Flowchart: Alternative Process [id:dp9622299831770875] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1206,264.69) .. controls (1206,265.41) and (1205.41,266) .. (1204.69,266) -- (1194.81,266) .. controls (1194.09,266) and (1193.5,265.41) .. (1193.5,264.69) -- (1193.5,259.81) .. controls (1193.5,259.09) and (1194.09,258.5) .. (1194.81,258.5) -- (1204.69,258.5) .. controls (1205.41,258.5) and (1206,259.09) .. (1206,259.81) -- cycle ;
%Flowchart: Alternative Process [id:dp7931544377857414] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1206,292.63) .. controls (1206,293.11) and (1205.61,293.5) .. (1205.12,293.5) -- (1201.88,293.5) .. controls (1201.39,293.5) and (1201,293.11) .. (1201,292.63) -- (1201,231.87) .. controls (1201,231.39) and (1201.39,231) .. (1201.88,231) -- (1205.12,231) .. controls (1205.61,231) and (1206,231.39) .. (1206,231.87) -- cycle ;

%Rounded Rect [id:dp5047575062370733] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1226,287.5) .. controls (1226,288.88) and (1224.88,290) .. (1223.5,290) -- (1216,290) .. controls (1214.62,290) and (1213.5,288.88) .. (1213.5,287.5) -- (1213.5,251) .. controls (1213.5,249.62) and (1214.62,248.5) .. (1216,248.5) -- (1223.5,248.5) .. controls (1224.88,248.5) and (1226,249.62) .. (1226,251) -- cycle ;
%Rounded Rect [id:dp49109334525760195] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,254) .. controls (1224.5,254.55) and (1224.05,255) .. (1223.5,255) -- (1216,255) .. controls (1215.45,255) and (1215,254.55) .. (1215,254) -- (1215,251) .. controls (1215,250.45) and (1215.45,250) .. (1216,250) -- (1223.5,250) .. controls (1224.05,250) and (1224.5,250.45) .. (1224.5,251) -- cycle ;
%Rounded Rect [id:dp24779655912184462] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1219,262.2) .. controls (1219,262.64) and (1218.64,263) .. (1218.2,263) -- (1215.8,263) .. controls (1215.36,263) and (1215,262.64) .. (1215,262.2) -- (1215,257.3) .. controls (1215,256.86) and (1215.36,256.5) .. (1215.8,256.5) -- (1218.2,256.5) .. controls (1218.64,256.5) and (1219,256.86) .. (1219,257.3) -- cycle ;
%Rounded Rect [id:dp19548825571983408] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,286.6) .. controls (1224.5,287.65) and (1223.65,288.5) .. (1222.6,288.5) -- (1216.9,288.5) .. controls (1215.85,288.5) and (1215,287.65) .. (1215,286.6) -- (1215,266.4) .. controls (1215,265.35) and (1215.85,264.5) .. (1216.9,264.5) -- (1222.6,264.5) .. controls (1223.65,264.5) and (1224.5,265.35) .. (1224.5,266.4) -- cycle ;
%Rounded Rect [id:dp4070788408893642] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,262.1) .. controls (1224.5,262.32) and (1224.32,262.5) .. (1224.1,262.5) -- (1222.9,262.5) .. controls (1222.68,262.5) and (1222.5,262.32) .. (1222.5,262.1) -- (1222.5,260.9) .. controls (1222.5,260.68) and (1222.68,260.5) .. (1222.9,260.5) -- (1224.1,260.5) .. controls (1224.32,260.5) and (1224.5,260.68) .. (1224.5,260.9) -- cycle ;
%Rounded Rect [id:dp742877042944487] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1222.5,260.1) .. controls (1222.5,260.32) and (1222.32,260.5) .. (1222.1,260.5) -- (1220.9,260.5) .. controls (1220.68,260.5) and (1220.5,260.32) .. (1220.5,260.1) -- (1220.5,258.9) .. controls (1220.5,258.68) and (1220.68,258.5) .. (1220.9,258.5) -- (1222.1,258.5) .. controls (1222.32,258.5) and (1222.5,258.68) .. (1222.5,258.9) -- cycle ;

%Rounded Rect [id:dp4584557939526456] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,260.1) .. controls (1224.5,260.32) and (1224.32,260.5) .. (1224.1,260.5) -- (1222.9,260.5) .. controls (1222.68,260.5) and (1222.5,260.32) .. (1222.5,260.1) -- (1222.5,258.9) .. controls (1222.5,258.68) and (1222.68,258.5) .. (1222.9,258.5) -- (1224.1,258.5) .. controls (1224.32,258.5) and (1224.5,258.68) .. (1224.5,258.9) -- cycle ;
%Rounded Rect [id:dp2985188521181472] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224.5,258.1) .. controls (1224.5,258.32) and (1224.32,258.5) .. (1224.1,258.5) -- (1222.9,258.5) .. controls (1222.68,258.5) and (1222.5,258.32) .. (1222.5,258.1) -- (1222.5,256.9) .. controls (1222.5,256.68) and (1222.68,256.5) .. (1222.9,256.5) -- (1224.1,256.5) .. controls (1224.32,256.5) and (1224.5,256.68) .. (1224.5,256.9) -- cycle ;




%Rounded Rect [id:dp03084771515520801] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1223.5,238.5) .. controls (1223.5,239.88) and (1222.38,241) .. (1221,241) -- (1218.5,241) .. controls (1217.12,241) and (1216,239.88) .. (1216,238.5) -- (1216,238.5) .. controls (1216,237.12) and (1217.12,236) .. (1218.5,236) -- (1221,236) .. controls (1222.38,236) and (1223.5,237.12) .. (1223.5,238.5) -- cycle ;

%Shape: Circle [id:dp47945743559774867] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (773,522) .. controls (773,516.48) and (777.48,512) .. (783,512) .. controls (788.52,512) and (793,516.48) .. (793,522) .. controls (793,527.52) and (788.52,532) .. (783,532) .. controls (777.48,532) and (773,527.52) .. (773,522) -- cycle ;
%Shape: Rectangle [id:dp3639842250805123] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133,396) -- (176,396) -- (176,481) -- (133,481) -- cycle ;
%Shape: Circle [id:dp6510114862483539] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (164.67,439.17) .. controls (164.67,437.42) and (166.08,436) .. (167.83,436) .. controls (169.58,436) and (171,437.42) .. (171,439.17) .. controls (171,440.92) and (169.58,442.33) .. (167.83,442.33) .. controls (166.08,442.33) and (164.67,440.92) .. (164.67,439.17) -- cycle ;
%Rounded Rect [id:dp8172541373250134] 
\draw  [fill={rgb, 255:red, 94; green, 94; blue, 94 }  ,fill opacity=1 ] (136,414.75) .. controls (136,409.92) and (139.92,406) .. (144.75,406) -- (162.25,406) .. controls (167.08,406) and (171,409.92) .. (171,414.75) -- (171,417.25) .. controls (171,422.08) and (167.08,426) .. (162.25,426) -- (144.75,426) .. controls (139.92,426) and (136,422.08) .. (136,417.25) -- cycle ;
%Rounded Rect [id:dp4288740779292398] 
\draw  [fill={rgb, 255:red, 60; green, 60; blue, 60 }  ,fill opacity=1 ] (156,415.38) .. controls (156,412.96) and (157.96,411) .. (160.38,411) -- (161.63,411) .. controls (164.04,411) and (166,412.96) .. (166,415.38) -- (166,416.63) .. controls (166,419.04) and (164.04,421) .. (161.63,421) -- (160.38,421) .. controls (157.96,421) and (156,419.04) .. (156,416.63) -- cycle ;
%Shape: Circle [id:dp8490273127765409] 
\draw  [fill={rgb, 255:red, 172; green, 210; blue, 255 }  ,fill opacity=1 ] (136,461) .. controls (136,452.72) and (142.72,446) .. (151,446) .. controls (159.28,446) and (166,452.72) .. (166,461) .. controls (166,469.28) and (159.28,476) .. (151,476) .. controls (142.72,476) and (136,469.28) .. (136,461) -- cycle ;
%Shape: Circle [id:dp8930108386669525] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (156,437.83) .. controls (156,436.08) and (157.42,434.67) .. (159.17,434.67) .. controls (160.92,434.67) and (162.33,436.08) .. (162.33,437.83) .. controls (162.33,439.58) and (160.92,441) .. (159.17,441) .. controls (157.42,441) and (156,439.58) .. (156,437.83) -- cycle ;
%Shape: Circle [id:dp40757891061839235] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (166,447.83) .. controls (166,446.08) and (167.42,444.67) .. (169.17,444.67) .. controls (170.92,444.67) and (172.33,446.08) .. (172.33,447.83) .. controls (172.33,449.58) and (170.92,451) .. (169.17,451) .. controls (167.42,451) and (166,449.58) .. (166,447.83) -- cycle ;
%Flowchart: Alternative Process [id:dp8134862243220027] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (1130.38,334.73) .. controls (1129.32,333.4) and (1129.55,331.48) .. (1130.87,330.43) -- (1139.78,323.36) .. controls (1141.11,322.3) and (1143.03,322.53) .. (1144.09,323.85) -- (1154.26,336.68) .. controls (1155.31,338) and (1155.09,339.93) .. (1153.77,340.98) -- (1144.86,348.05) .. controls (1143.53,349.1) and (1141.61,348.88) .. (1140.55,347.56) -- cycle ;
%Flowchart: Alternative Process [id:dp024833388253427957] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1139.96,330.72) .. controls (1139.66,330.34) and (1139.72,329.79) .. (1140.1,329.49) -- (1142.65,327.47) .. controls (1143.02,327.17) and (1143.57,327.23) .. (1143.87,327.61) -- (1150.56,336.03) .. controls (1150.86,336.41) and (1150.79,336.96) .. (1150.42,337.26) -- (1147.87,339.28) .. controls (1147.49,339.58) and (1146.94,339.52) .. (1146.64,339.14) -- cycle ;
%Flowchart: Alternative Process [id:dp1742351715834649] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1135.91,337.68) .. controls (1135.46,337.11) and (1135.55,336.29) .. (1136.12,335.83) -- (1143.86,329.7) .. controls (1144.42,329.25) and (1145.25,329.34) .. (1145.7,329.91) -- (1148.73,333.73) .. controls (1149.18,334.3) and (1149.09,335.12) .. (1148.52,335.57) -- (1140.78,341.71) .. controls (1140.21,342.16) and (1139.39,342.07) .. (1138.94,341.5) -- cycle ;
%Flowchart: Alternative Process [id:dp5917337057069764] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1118.54,315.79) .. controls (1118.24,315.41) and (1118.31,314.86) .. (1118.69,314.56) -- (1121.23,312.54) .. controls (1121.61,312.24) and (1122.16,312.31) .. (1122.46,312.69) -- (1160.22,360.28) .. controls (1160.52,360.65) and (1160.46,361.2) .. (1160.08,361.5) -- (1157.53,363.52) .. controls (1157.15,363.82) and (1156.6,363.76) .. (1156.3,363.38) -- cycle ;

%Rounded Same Side Corner Rect [id:dp28569255058537957] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (759.27,542.45) .. controls (758.24,542.77) and (757.14,542.2) .. (756.82,541.17) -- (752.05,525.8) .. controls (751.73,524.77) and (752.3,523.67) .. (753.33,523.35) -- (765.79,519.48) .. controls (765.79,519.48) and (765.79,519.48) .. (765.79,519.48) -- (771.73,538.58) .. controls (771.73,538.58) and (771.73,538.58) .. (771.73,538.58) -- cycle ;
%Rounded Same Side Corner Rect [id:dp638337651052107] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (769.25,518.41) .. controls (769.98,518.18) and (770.75,518.59) .. (770.97,519.31) -- (776.09,535.79) .. controls (776.32,536.51) and (775.91,537.28) .. (775.19,537.51) -- (771.73,538.58) .. controls (771.73,538.58) and (771.73,538.58) .. (771.73,538.58) -- (765.79,519.48) .. controls (765.79,519.48) and (765.79,519.48) .. (765.79,519.48) -- cycle ;
%Shape: Rectangle [id:dp2834020153670439] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (767.04,520.14) -- (769.91,519.25) -- (775.25,536.44) -- (772.38,537.33) -- cycle ;
%Rounded Same Side Corner Rect [id:dp23504369228240996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (756.77,536.95) .. controls (756.66,536.98) and (756.55,536.92) .. (756.51,536.81) -- (754.86,531.48) .. controls (754.82,531.37) and (754.88,531.25) .. (754.99,531.22) -- (759.09,529.94) .. controls (759.09,529.94) and (759.09,529.94) .. (759.09,529.94) -- (760.87,535.67) .. controls (760.87,535.67) and (760.87,535.67) .. (760.87,535.67) -- cycle ;
%Rounded Same Side Corner Rect [id:dp48290308728025266] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (762.97,539.21) .. controls (762.73,539.28) and (762.48,539.15) .. (762.4,538.91) -- (757.93,524.5) .. controls (757.85,524.26) and (757.99,524) .. (758.23,523.93) -- (763.52,522.28) .. controls (763.52,522.28) and (763.52,522.28) .. (763.52,522.28) -- (768.27,537.56) .. controls (768.27,537.56) and (768.27,537.56) .. (768.27,537.56) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7800844156141887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (765.19,523.86) .. controls (765.12,523.88) and (765.05,523.84) .. (765.03,523.77) -- (764.81,523.07) .. controls (764.79,523) and (764.83,522.92) .. (764.9,522.9) -- (765.73,522.65) .. controls (765.73,522.65) and (765.73,522.65) .. (765.73,522.65) -- (766.02,523.6) .. controls (766.02,523.6) and (766.02,523.6) .. (766.02,523.6) -- cycle ;
%Rounded Same Side Corner Rect [id:dp03179791756789607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (765.64,525.29) .. controls (765.57,525.31) and (765.5,525.27) .. (765.47,525.2) -- (765.25,524.5) .. controls (765.23,524.43) and (765.27,524.36) .. (765.34,524.34) -- (766.17,524.08) .. controls (766.17,524.08) and (766.17,524.08) .. (766.17,524.08) -- (766.47,525.03) .. controls (766.47,525.03) and (766.47,525.03) .. (766.47,525.03) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8811386531713935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (766.08,526.72) .. controls (766.01,526.74) and (765.94,526.71) .. (765.92,526.64) -- (765.7,525.93) .. controls (765.68,525.86) and (765.72,525.79) .. (765.79,525.77) -- (766.62,525.51) .. controls (766.62,525.51) and (766.62,525.51) .. (766.62,525.51) -- (766.91,526.47) .. controls (766.91,526.47) and (766.91,526.47) .. (766.91,526.47) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6057290887149895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (766.53,528.16) .. controls (766.46,528.18) and (766.39,528.14) .. (766.36,528.07) -- (766.14,527.36) .. controls (766.12,527.29) and (766.16,527.22) .. (766.23,527.2) -- (767.06,526.94) .. controls (767.06,526.94) and (767.06,526.94) .. (767.06,526.94) -- (767.36,527.9) .. controls (767.36,527.9) and (767.36,527.9) .. (767.36,527.9) -- cycle ;
%Rounded Same Side Corner Rect [id:dp4600393228312487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (769.05,536.27) .. controls (768.98,536.29) and (768.91,536.26) .. (768.89,536.19) -- (768.67,535.48) .. controls (768.65,535.41) and (768.68,535.34) .. (768.75,535.32) -- (769.58,535.06) .. controls (769.58,535.06) and (769.58,535.06) .. (769.58,535.06) -- (769.88,536.01) .. controls (769.88,536.01) and (769.88,536.01) .. (769.88,536.01) -- cycle ;

%Flowchart: Alternative Process [id:dp7103308501132246] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (830.83,409.9) .. controls (830.33,411.52) and (828.62,412.43) .. (827,411.93) -- (816.13,408.6) .. controls (814.51,408.1) and (813.6,406.39) .. (814.1,404.77) -- (818.9,389.12) .. controls (819.39,387.5) and (821.11,386.59) .. (822.72,387.09) -- (833.6,390.42) .. controls (835.22,390.92) and (836.12,392.63) .. (835.63,394.25) -- cycle ;
%Flowchart: Alternative Process [id:dp12707204833138863] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (822.09,404.28) .. controls (821.95,404.74) and (821.46,405) .. (821,404.86) -- (817.89,403.91) .. controls (817.43,403.77) and (817.17,403.28) .. (817.31,402.82) -- (820.46,392.54) .. controls (820.6,392.08) and (821.09,391.82) .. (821.56,391.96) -- (824.66,392.91) .. controls (825.12,393.05) and (825.38,393.54) .. (825.24,394) -- cycle ;
%Flowchart: Alternative Process [id:dp37713202970678217] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (830.12,403.67) .. controls (829.91,404.37) and (829.18,404.76) .. (828.48,404.54) -- (819.04,401.65) .. controls (818.35,401.43) and (817.96,400.7) .. (818.17,400.01) -- (819.6,395.35) .. controls (819.81,394.65) and (820.55,394.26) .. (821.24,394.48) -- (830.68,397.37) .. controls (831.38,397.59) and (831.76,398.32) .. (831.55,399.01) -- cycle ;
%Flowchart: Alternative Process [id:dp6604196070484636] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (821.93,430.38) .. controls (821.79,430.84) and (821.3,431.1) .. (820.84,430.96) -- (817.73,430.01) .. controls (817.27,429.87) and (817.01,429.38) .. (817.15,428.92) -- (834.96,370.84) .. controls (835.1,370.37) and (835.59,370.11) .. (836.06,370.26) -- (839.16,371.21) .. controls (839.63,371.35) and (839.89,371.84) .. (839.74,372.3) -- cycle ;

%Rounded Same Side Corner Rect [id:dp308788236471364] 
\draw  [fill={rgb, 255:red, 167; green, 167; blue, 167 }  ,fill opacity=1 ] (449.43,529.52) .. controls (450.38,530.03) and (450.73,531.22) .. (450.21,532.17) -- (442.48,546.29) .. controls (441.97,547.23) and (440.78,547.58) .. (439.83,547.06) -- (428.39,540.8) .. controls (428.39,540.8) and (428.39,540.8) .. (428.39,540.8) -- (437.98,523.25) .. controls (437.98,523.25) and (437.98,523.25) .. (437.98,523.25) -- cycle ;
%Rounded Same Side Corner Rect [id:dp16924051239653481] 
\draw  [fill={rgb, 255:red, 167; green, 167; blue, 167 }  ,fill opacity=1 ] (425.21,539.06) .. controls (424.54,538.7) and (424.3,537.86) .. (424.66,537.2) -- (432.94,522.06) .. controls (433.3,521.4) and (434.14,521.15) .. (434.8,521.52) -- (437.98,523.25) .. controls (437.98,523.25) and (437.98,523.25) .. (437.98,523.25) -- (428.39,540.8) .. controls (428.39,540.8) and (428.39,540.8) .. (428.39,540.8) -- cycle ;
%Shape: Rectangle [id:dp25716616646341894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (427.99,539.44) -- (425.36,538) -- (434,522.21) -- (436.63,523.65) -- cycle ;
%Rounded Same Side Corner Rect [id:dp3982722293536821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (447.21,535.14) .. controls (447.31,535.19) and (447.34,535.32) .. (447.29,535.42) -- (444.61,540.32) .. controls (444.55,540.42) and (444.43,540.46) .. (444.33,540.4) -- (440.56,538.34) .. controls (440.56,538.34) and (440.56,538.34) .. (440.56,538.34) -- (443.44,533.08) .. controls (443.44,533.08) and (443.44,533.08) .. (443.44,533.08) -- cycle ;
%Rounded Same Side Corner Rect [id:dp29473029854280974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (444.52,529.11) .. controls (444.74,529.23) and (444.82,529.51) .. (444.7,529.73) -- (437.46,542.96) .. controls (437.34,543.19) and (437.06,543.27) .. (436.84,543.15) -- (431.98,540.49) .. controls (431.98,540.49) and (431.98,540.49) .. (431.98,540.49) -- (439.66,526.45) .. controls (439.66,526.45) and (439.66,526.45) .. (439.66,526.45) -- cycle ;
%Rounded Same Side Corner Rect [id:dp24635798382777807] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (431.95,538.19) .. controls (432.01,538.22) and (432.03,538.3) .. (432,538.37) -- (431.64,539.01) .. controls (431.61,539.08) and (431.53,539.1) .. (431.47,539.07) -- (430.7,538.65) .. controls (430.7,538.65) and (430.7,538.65) .. (430.7,538.65) -- (431.18,537.77) .. controls (431.18,537.77) and (431.18,537.77) .. (431.18,537.77) -- cycle ;
%Rounded Same Side Corner Rect [id:dp015788238520397235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (432.67,536.87) .. controls (432.73,536.91) and (432.75,536.99) .. (432.72,537.05) -- (432.36,537.7) .. controls (432.33,537.76) and (432.25,537.79) .. (432.19,537.75) -- (431.42,537.33) .. controls (431.42,537.33) and (431.42,537.33) .. (431.42,537.33) -- (431.9,536.46) .. controls (431.9,536.46) and (431.9,536.46) .. (431.9,536.46) -- cycle ;
%Rounded Same Side Corner Rect [id:dp19127970777439385] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (433.39,535.56) .. controls (433.45,535.59) and (433.47,535.67) .. (433.44,535.73) -- (433.08,536.38) .. controls (433.05,536.45) and (432.97,536.47) .. (432.91,536.43) -- (432.14,536.02) .. controls (432.14,536.02) and (432.14,536.02) .. (432.14,536.02) -- (432.62,535.14) .. controls (432.62,535.14) and (432.62,535.14) .. (432.62,535.14) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5828458125820422] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (434.11,534.24) .. controls (434.17,534.28) and (434.19,534.36) .. (434.16,534.42) -- (433.8,535.07) .. controls (433.77,535.13) and (433.69,535.15) .. (433.63,535.12) -- (432.86,534.7) .. controls (432.86,534.7) and (432.86,534.7) .. (432.86,534.7) -- (433.34,533.82) .. controls (433.34,533.82) and (433.34,533.82) .. (433.34,533.82) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8781730698999016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (438.19,526.78) .. controls (438.25,526.82) and (438.27,526.9) .. (438.24,526.96) -- (437.88,527.61) .. controls (437.85,527.67) and (437.77,527.7) .. (437.71,527.66) -- (436.94,527.24) .. controls (436.94,527.24) and (436.94,527.24) .. (436.94,527.24) -- (437.42,526.37) .. controls (437.42,526.37) and (437.42,526.37) .. (437.42,526.37) -- cycle ;

%Rounded Same Side Corner Rect [id:dp3272496812796932] 
\draw  [fill={rgb, 255:red, 167; green, 167; blue, 167 }  ,fill opacity=1 ] (358.48,549.15) .. controls (357.51,549.62) and (356.34,549.21) .. (355.87,548.24) -- (348.85,533.76) .. controls (348.38,532.79) and (348.79,531.62) .. (349.76,531.15) -- (361.5,525.46) .. controls (361.5,525.46) and (361.5,525.46) .. (361.5,525.46) -- (370.22,543.46) .. controls (370.22,543.46) and (370.22,543.46) .. (370.22,543.46) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6786119749839978] 
\draw  [fill={rgb, 255:red, 167; green, 167; blue, 167 }  ,fill opacity=1 ] (364.76,523.88) .. controls (365.44,523.55) and (366.27,523.83) .. (366.6,524.52) -- (374.12,540.04) .. controls (374.45,540.73) and (374.17,541.55) .. (373.48,541.88) -- (370.22,543.46) .. controls (370.22,543.46) and (370.22,543.46) .. (370.22,543.46) -- (361.5,525.46) .. controls (361.5,525.46) and (361.5,525.46) .. (361.5,525.46) -- cycle ;
%Shape: Rectangle [id:dp7645484424436388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (362.84,525.92) -- (365.53,524.62) -- (373.38,540.82) -- (370.68,542.12) -- cycle ;
%Rounded Same Side Corner Rect [id:dp24292659795473648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (355.19,544.07) .. controls (355.09,544.12) and (354.96,544.08) .. (354.91,543.98) -- (352.48,538.95) .. controls (352.43,538.85) and (352.47,538.72) .. (352.58,538.67) -- (356.44,536.8) .. controls (356.44,536.8) and (356.44,536.8) .. (356.44,536.8) -- (359.05,542.2) .. controls (359.05,542.2) and (359.05,542.2) .. (359.05,542.2) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7896822611475799] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (361.66,545.38) .. controls (361.43,545.49) and (361.16,545.4) .. (361.05,545.17) -- (354.47,531.6) .. controls (354.36,531.37) and (354.46,531.1) .. (354.68,530.99) -- (359.67,528.57) .. controls (359.67,528.57) and (359.67,528.57) .. (359.67,528.57) -- (366.65,542.97) .. controls (366.65,542.97) and (366.65,542.97) .. (366.65,542.97) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5468861368958375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (361.56,529.88) .. controls (361.5,529.91) and (361.42,529.88) .. (361.39,529.82) -- (361.06,529.15) .. controls (361.03,529.09) and (361.06,529.01) .. (361.12,528.98) -- (361.91,528.6) .. controls (361.91,528.6) and (361.91,528.6) .. (361.91,528.6) -- (362.34,529.5) .. controls (362.34,529.5) and (362.34,529.5) .. (362.34,529.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6949959786142648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (362.21,531.23) .. controls (362.15,531.26) and (362.07,531.23) .. (362.04,531.17) -- (361.72,530.5) .. controls (361.69,530.44) and (361.71,530.36) .. (361.78,530.33) -- (362.56,529.95) .. controls (362.56,529.95) and (362.56,529.95) .. (362.56,529.95) -- (363,530.85) .. controls (363,530.85) and (363,530.85) .. (363,530.85) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5857206082978037] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (362.87,532.58) .. controls (362.8,532.61) and (362.73,532.58) .. (362.69,532.52) -- (362.37,531.85) .. controls (362.34,531.79) and (362.37,531.71) .. (362.43,531.68) -- (363.22,531.3) .. controls (363.22,531.3) and (363.22,531.3) .. (363.22,531.3) -- (363.65,532.2) .. controls (363.65,532.2) and (363.65,532.2) .. (363.65,532.2) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7785381773753934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (363.52,533.93) .. controls (363.46,533.96) and (363.38,533.93) .. (363.35,533.87) -- (363.03,533.2) .. controls (362.99,533.13) and (363.02,533.06) .. (363.09,533.03) -- (363.87,532.65) .. controls (363.87,532.65) and (363.87,532.65) .. (363.87,532.65) -- (364.31,533.55) .. controls (364.31,533.55) and (364.31,533.55) .. (364.31,533.55) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5524514178778054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (367.23,541.58) .. controls (367.16,541.61) and (367.09,541.58) .. (367.05,541.51) -- (366.73,540.85) .. controls (366.7,540.78) and (366.73,540.71) .. (366.79,540.68) -- (367.58,540.3) .. controls (367.58,540.3) and (367.58,540.3) .. (367.58,540.3) -- (368.01,541.2) .. controls (368.01,541.2) and (368.01,541.2) .. (368.01,541.2) -- cycle ;

%Rounded Same Side Corner Rect [id:dp7463998372129451] 
\draw  [fill={rgb, 255:red, 167; green, 167; blue, 167 }  ,fill opacity=1 ] (1137.6,228.39) .. controls (1136.99,229.28) and (1135.78,229.51) .. (1134.89,228.9) -- (1121.61,219.8) .. controls (1120.72,219.19) and (1120.49,217.97) .. (1121.1,217.08) -- (1128.48,206.32) .. controls (1128.48,206.32) and (1128.48,206.32) .. (1128.48,206.32) -- (1144.98,217.63) .. controls (1144.98,217.63) and (1144.98,217.63) .. (1144.98,217.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp13005205887067262] 
\draw  [fill={rgb, 255:red, 167; green, 167; blue, 167 }  ,fill opacity=1 ] (1130.53,203.33) .. controls (1130.96,202.7) and (1131.82,202.54) .. (1132.44,202.97) -- (1146.67,212.73) .. controls (1147.3,213.16) and (1147.46,214.01) .. (1147.03,214.64) -- (1144.98,217.63) .. controls (1144.98,217.63) and (1144.98,217.63) .. (1144.98,217.63) -- (1128.48,206.32) .. controls (1128.48,206.32) and (1128.48,206.32) .. (1128.48,206.32) -- cycle ;
%Shape: Rectangle [id:dp4798405061990936] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1129.87,206.06) -- (1131.57,203.59) -- (1146.41,213.76) -- (1144.72,216.24) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5954874505638136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (1132.23,225.61) .. controls (1132.17,225.71) and (1132.04,225.73) .. (1131.94,225.66) -- (1127.34,222.51) .. controls (1127.24,222.44) and (1127.22,222.31) .. (1127.28,222.22) -- (1129.71,218.68) .. controls (1129.71,218.68) and (1129.71,218.68) .. (1129.71,218.68) -- (1134.66,222.07) .. controls (1134.66,222.07) and (1134.66,222.07) .. (1134.66,222.07) -- cycle ;
%Rounded Same Side Corner Rect [id:dp888913090323978] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (1138.5,223.54) .. controls (1138.36,223.75) and (1138.07,223.8) .. (1137.86,223.66) -- (1125.42,215.13) .. controls (1125.21,214.99) and (1125.16,214.7) .. (1125.3,214.5) -- (1128.43,209.93) .. controls (1128.43,209.93) and (1128.43,209.93) .. (1128.43,209.93) -- (1141.63,218.97) .. controls (1141.63,218.97) and (1141.63,218.97) .. (1141.63,218.97) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5971316500299518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (1130.72,210.12) .. controls (1130.68,210.18) and (1130.6,210.2) .. (1130.54,210.16) -- (1129.93,209.74) .. controls (1129.87,209.7) and (1129.86,209.62) .. (1129.9,209.56) -- (1130.39,208.84) .. controls (1130.39,208.84) and (1130.39,208.84) .. (1130.39,208.84) -- (1131.21,209.41) .. controls (1131.21,209.41) and (1131.21,209.41) .. (1131.21,209.41) -- cycle ;
%Rounded Same Side Corner Rect [id:dp008144208969479871] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (1131.96,210.97) .. controls (1131.92,211.03) and (1131.84,211.05) .. (1131.78,211.01) -- (1131.17,210.59) .. controls (1131.11,210.55) and (1131.09,210.47) .. (1131.14,210.41) -- (1131.63,209.69) .. controls (1131.63,209.69) and (1131.63,209.69) .. (1131.63,209.69) -- (1132.45,210.25) .. controls (1132.45,210.25) and (1132.45,210.25) .. (1132.45,210.25) -- cycle ;
%Rounded Same Side Corner Rect [id:dp0862820217585234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (1133.2,211.82) .. controls (1133.16,211.88) and (1133.08,211.89) .. (1133.02,211.85) -- (1132.41,211.44) .. controls (1132.35,211.39) and (1132.33,211.31) .. (1132.37,211.25) -- (1132.86,210.54) .. controls (1132.86,210.54) and (1132.86,210.54) .. (1132.86,210.54) -- (1133.69,211.1) .. controls (1133.69,211.1) and (1133.69,211.1) .. (1133.69,211.1) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6517207784684452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (1134.43,212.67) .. controls (1134.39,212.73) and (1134.31,212.74) .. (1134.25,212.7) -- (1133.64,212.28) .. controls (1133.58,212.24) and (1133.57,212.16) .. (1133.61,212.1) -- (1134.1,211.39) .. controls (1134.1,211.39) and (1134.1,211.39) .. (1134.1,211.39) -- (1134.93,211.95) .. controls (1134.93,211.95) and (1134.93,211.95) .. (1134.93,211.95) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5017877968765302] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (1141.45,217.47) .. controls (1141.41,217.53) and (1141.32,217.55) .. (1141.26,217.51) -- (1140.65,217.09) .. controls (1140.6,217.05) and (1140.58,216.97) .. (1140.62,216.91) -- (1141.11,216.19) .. controls (1141.11,216.19) and (1141.11,216.19) .. (1141.11,216.19) -- (1141.94,216.76) .. controls (1141.94,216.76) and (1141.94,216.76) .. (1141.94,216.76) -- cycle ;

%Rounded Rect [id:dp4041259214863274] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1126,432.52) .. controls (1126,431.13) and (1127.13,430) .. (1128.52,430) -- (1163.48,430) .. controls (1164.87,430) and (1166,431.13) .. (1166,432.52) -- (1166,445.48) .. controls (1166,446.87) and (1164.87,448) .. (1163.48,448) -- (1128.52,448) .. controls (1127.13,448) and (1126,446.87) .. (1126,445.48) -- cycle ;
%Rounded Rect [id:dp7794062676030287] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1180,212.52) .. controls (1180,211.13) and (1181.13,210) .. (1182.52,210) -- (1217.48,210) .. controls (1218.87,210) and (1220,211.13) .. (1220,212.52) -- (1220,225.48) .. controls (1220,226.87) and (1218.87,228) .. (1217.48,228) -- (1182.52,228) .. controls (1181.13,228) and (1180,226.87) .. (1180,225.48) -- cycle ;
%Rounded Rect [id:dp776550886626149] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1167.48,188) .. controls (1168.87,188) and (1170,189.13) .. (1170,190.52) -- (1170,225.48) .. controls (1170,226.87) and (1168.87,228) .. (1167.48,228) -- (1154.52,228) .. controls (1153.13,228) and (1152,226.87) .. (1152,225.48) -- (1152,190.52) .. controls (1152,189.13) and (1153.13,188) .. (1154.52,188) -- cycle ;
%Rounded Rect [id:dp9950111779565524] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1180,434.52) .. controls (1180,433.13) and (1181.13,432) .. (1182.52,432) -- (1217.48,432) .. controls (1218.87,432) and (1220,433.13) .. (1220,434.52) -- (1220,447.48) .. controls (1220,448.87) and (1218.87,450) .. (1217.48,450) -- (1182.52,450) .. controls (1181.13,450) and (1180,448.87) .. (1180,447.48) -- cycle ;
%Rounded Rect [id:dp3470486302277537] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1180,462.52) .. controls (1180,461.13) and (1181.13,460) .. (1182.52,460) -- (1217.48,460) .. controls (1218.87,460) and (1220,461.13) .. (1220,462.52) -- (1220,475.48) .. controls (1220,476.87) and (1218.87,478) .. (1217.48,478) -- (1182.52,478) .. controls (1181.13,478) and (1180,476.87) .. (1180,475.48) -- cycle ;
%Shape: Rectangle [id:dp6327751611076735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.72,658.96) -- (375.09,681.71) -- (356.89,690) -- (346.52,667.25) -- cycle ;
%Shape: Rectangle [id:dp31657982790121053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.03,666.48) -- (370.15,681.32) -- (358.28,697.42) -- (338.16,682.58) -- cycle ;
%Shape: Rectangle [id:dp9136157265246546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (467.53,673.94) -- (451.38,693.02) -- (436.11,680.11) -- (452.26,661.02) -- cycle ;
%Shape: Rectangle [id:dp09459580291439174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.45,663.86) -- (449.62,688.39) -- (430,684.53) -- (434.83,660) -- cycle ;
%Flowchart: Alternative Process [id:dp7592491915108287] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (831.21,602.71) .. controls (831.73,604.31) and (830.86,606.04) .. (829.25,606.57) -- (818.44,610.11) .. controls (816.83,610.63) and (815.1,609.75) .. (814.57,608.15) -- (809.48,592.58) .. controls (808.96,590.98) and (809.84,589.25) .. (811.44,588.72) -- (822.25,585.18) .. controls (823.86,584.66) and (825.59,585.54) .. (826.12,587.14) -- cycle ;
%Flowchart: Alternative Process [id:dp2859221076411419] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (820.83,603.14) .. controls (820.98,603.6) and (820.73,604.1) .. (820.27,604.25) -- (817.18,605.26) .. controls (816.72,605.41) and (816.23,605.16) .. (816.08,604.7) -- (812.73,594.48) .. controls (812.58,594.02) and (812.83,593.53) .. (813.29,593.38) -- (816.38,592.36) .. controls (816.84,592.21) and (817.34,592.47) .. (817.49,592.92) -- cycle ;
%Flowchart: Alternative Process [id:dp6358081513922934] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (827.04,598.02) .. controls (827.27,598.71) and (826.89,599.45) .. (826.2,599.67) -- (816.82,602.74) .. controls (816.13,602.97) and (815.39,602.59) .. (815.16,601.9) -- (813.65,597.27) .. controls (813.42,596.58) and (813.8,595.84) .. (814.49,595.62) -- (823.87,592.55) .. controls (824.56,592.32) and (825.3,592.7) .. (825.53,593.39) -- cycle ;
%Flowchart: Alternative Process [id:dp8919291963369349] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (835.73,624.57) .. controls (835.88,625.03) and (835.63,625.53) .. (835.17,625.68) -- (832.08,626.69) .. controls (831.62,626.84) and (831.13,626.59) .. (830.98,626.13) -- (812.09,568.39) .. controls (811.94,567.93) and (812.19,567.43) .. (812.65,567.28) -- (815.74,566.27) .. controls (816.2,566.12) and (816.69,566.37) .. (816.84,566.83) -- cycle ;

%Rounded Same Side Corner Rect [id:dp754037911452506] 
\draw  [fill={rgb, 255:red, 167; green, 167; blue, 167 }  ,fill opacity=1 ] (837.58,545.91) .. controls (838.65,545.99) and (839.45,546.93) .. (839.37,548.01) -- (838.09,564.05) .. controls (838.01,565.13) and (837.07,565.93) .. (835.99,565.85) -- (822.98,564.81) .. controls (822.98,564.81) and (822.98,564.81) .. (822.98,564.81) -- (824.57,544.87) .. controls (824.57,544.87) and (824.57,544.87) .. (824.57,544.87) -- cycle ;
%Rounded Same Side Corner Rect [id:dp2508119544682552] 
\draw  [fill={rgb, 255:red, 167; green, 167; blue, 167 }  ,fill opacity=1 ] (819.37,564.52) .. controls (818.61,564.46) and (818.05,563.8) .. (818.11,563.04) -- (819.48,545.85) .. controls (819.54,545.09) and (820.2,544.53) .. (820.96,544.59) -- (824.57,544.87) .. controls (824.57,544.87) and (824.57,544.87) .. (824.57,544.87) -- (822.98,564.81) .. controls (822.98,564.81) and (822.98,564.81) .. (822.98,564.81) -- cycle ;
%Shape: Rectangle [id:dp02544630655547442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (822.07,563.73) -- (819.08,563.5) -- (820.5,545.55) -- (823.49,545.79) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6737173232030494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (837.84,551.95) .. controls (837.96,551.96) and (838.04,552.06) .. (838.03,552.17) -- (837.59,557.74) .. controls (837.58,557.85) and (837.48,557.94) .. (837.37,557.93) -- (833.09,557.59) .. controls (833.09,557.59) and (833.09,557.59) .. (833.09,557.59) -- (833.56,551.61) .. controls (833.56,551.61) and (833.56,551.61) .. (833.56,551.61) -- cycle ;
%Rounded Same Side Corner Rect [id:dp667272469480676] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (832.93,547.54) .. controls (833.18,547.56) and (833.37,547.79) .. (833.35,548.04) -- (832.15,563.07) .. controls (832.13,563.33) and (831.91,563.51) .. (831.66,563.49) -- (826.13,563.05) .. controls (826.13,563.05) and (826.13,563.05) .. (826.13,563.05) -- (827.4,547.1) .. controls (827.4,547.1) and (827.4,547.1) .. (827.4,547.1) -- cycle ;
%Rounded Same Side Corner Rect [id:dp4674883090167704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (825.17,560.97) .. controls (825.24,560.98) and (825.29,561.04) .. (825.28,561.11) -- (825.23,561.85) .. controls (825.22,561.92) and (825.16,561.97) .. (825.09,561.97) -- (824.22,561.9) .. controls (824.22,561.9) and (824.22,561.9) .. (824.22,561.9) -- (824.3,560.9) .. controls (824.3,560.9) and (824.3,560.9) .. (824.3,560.9) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6978957429790265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (825.28,559.48) .. controls (825.36,559.48) and (825.41,559.54) .. (825.4,559.62) -- (825.35,560.35) .. controls (825.34,560.42) and (825.28,560.48) .. (825.21,560.47) -- (824.34,560.4) .. controls (824.34,560.4) and (824.34,560.4) .. (824.34,560.4) -- (824.42,559.41) .. controls (824.42,559.41) and (824.42,559.41) .. (824.42,559.41) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5527675711480264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (825.4,557.98) .. controls (825.48,557.99) and (825.53,558.05) .. (825.52,558.12) -- (825.46,558.86) .. controls (825.46,558.93) and (825.4,558.98) .. (825.32,558.98) -- (824.46,558.91) .. controls (824.46,558.91) and (824.46,558.91) .. (824.46,558.91) -- (824.54,557.91) .. controls (824.54,557.91) and (824.54,557.91) .. (824.54,557.91) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6670733103304818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (825.52,556.49) .. controls (825.59,556.49) and (825.65,556.55) .. (825.64,556.63) -- (825.58,557.36) .. controls (825.58,557.43) and (825.51,557.49) .. (825.44,557.48) -- (824.58,557.41) .. controls (824.58,557.41) and (824.58,557.41) .. (824.58,557.41) -- (824.66,556.42) .. controls (824.66,556.42) and (824.66,556.42) .. (824.66,556.42) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6526206498981268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 33; green, 33; blue, 33 }  ,fill opacity=1 ] (826.2,548.01) .. controls (826.27,548.02) and (826.32,548.08) .. (826.32,548.15) -- (826.26,548.89) .. controls (826.25,548.96) and (826.19,549.01) .. (826.12,549.01) -- (825.25,548.94) .. controls (825.25,548.94) and (825.25,548.94) .. (825.25,548.94) -- (825.33,547.94) .. controls (825.33,547.94) and (825.33,547.94) .. (825.33,547.94) -- cycle ;

%Shape: Circle [id:dp5838278784051837] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (244.93,851.34) .. controls (239.61,843.6) and (241.57,833.01) .. (249.31,827.7) .. controls (257.05,822.38) and (267.63,824.34) .. (272.95,832.08) .. controls (278.27,839.82) and (276.31,850.4) .. (268.57,855.72) .. controls (260.83,861.04) and (250.25,859.07) .. (244.93,851.34) -- cycle ;
%Shape: Tear Drop [id:dp6032577992254454] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (278.99,881.14) .. controls (278.99,881.14) and (278.99,881.14) .. (278.99,881.14) .. controls (285.6,890.38) and (290,901.55) .. (288.82,906.09) .. controls (287.63,910.62) and (281.31,906.81) .. (274.7,897.57) .. controls (268.08,888.33) and (263.68,877.16) .. (264.87,872.62) .. controls (266.3,867.15) and (264.02,856.83) .. (258.04,841.64) .. controls (264.02,856.83) and (271,869.99) .. (278.99,881.14) -- cycle ;
%Shape: Tear Drop [id:dp9505599318386008] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (297.52,818.34) .. controls (297.52,818.34) and (297.52,818.34) .. (297.52,818.34) .. controls (306.39,811.24) and (317.31,806.25) .. (321.91,807.19) .. controls (326.5,808.13) and (323.03,814.65) .. (314.15,821.75) .. controls (305.27,828.84) and (294.35,833.83) .. (289.76,832.89) .. controls (284.21,831.76) and (274.02,834.58) .. (259.19,841.35) .. controls (274.02,834.58) and (286.81,826.9) .. (297.52,818.34) -- cycle ;
%Shape: Tear Drop [id:dp550709131138216] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (299.63,856.22) .. controls (310.72,858.68) and (321.46,864.06) .. (323.61,868.22) .. controls (325.75,872.39) and (318.5,873.78) .. (307.41,871.32) .. controls (296.31,868.86) and (285.57,863.48) .. (283.43,859.32) .. controls (280.83,854.29) and (272.24,848.12) .. (257.65,840.82) .. controls (272.24,848.12) and (286.24,853.26) .. (299.63,856.22) -- cycle ;
%Shape: Tear Drop [id:dp9944479078790803] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.14,869.1) .. controls (244.14,869.1) and (244.14,869.1) .. (244.14,869.1) .. controls (244.14,869.1) and (244.14,869.1) .. (244.14,869.1) .. controls (241.75,877.78) and (235.52,884.71) .. (230.24,884.57) .. controls (224.95,884.44) and (222.61,877.3) .. (225,868.62) .. controls (227.39,859.94) and (233.62,853.02) .. (238.9,853.15) .. controls (245.28,853.31) and (252.01,849.46) .. (259.09,841.58) .. controls (252.01,849.46) and (247.03,858.63) .. (244.14,869.1) -- cycle ;
%Shape: Tear Drop [id:dp4618872302227359] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (226.49,842.38) .. controls (226.49,842.38) and (226.49,842.38) .. (226.49,842.38) .. controls (226.49,842.38) and (226.49,842.38) .. (226.49,842.38) .. controls (219.03,843.98) and (210.4,843.25) .. (207.2,840.74) .. controls (203.99,838.23) and (207.44,834.89) .. (214.9,833.29) .. controls (222.35,831.69) and (230.99,832.43) .. (234.19,834.93) .. controls (238.06,837.96) and (245.85,839.98) .. (257.59,840.98) .. controls (245.85,839.98) and (235.49,840.45) .. (226.49,842.38) -- cycle ;
%Shape: Tear Drop [id:dp8307585468540445] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (249.43,828.73) .. controls (249.43,828.73) and (249.43,828.73) .. (249.43,828.73) .. controls (249.43,828.73) and (249.43,828.73) .. (249.43,828.73) .. controls (245.61,827.73) and (244.22,818.27) .. (246.33,807.61) .. controls (248.43,796.94) and (253.24,789.11) .. (257.06,790.12) .. controls (260.87,791.12) and (262.26,800.58) .. (260.16,811.24) .. controls (257.61,824.11) and (257.06,835.44) .. (258.5,845.21) .. controls (257.06,835.44) and (254.04,829.94) .. (249.43,828.73) -- cycle ;
%Shape: Tear Drop [id:dp7175041760892017] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (276.19,799.32) .. controls (278.94,788.3) and (284.6,777.71) .. (288.82,775.67) .. controls (293.04,773.63) and (294.23,780.92) .. (291.48,791.95) .. controls (288.73,802.97) and (283.07,813.56) .. (278.85,815.6) .. controls (273.76,818.05) and (267,827.18) .. (258.57,842.94) .. controls (267,827.18) and (272.87,812.63) .. (276.19,799.32) -- cycle ;


%Shape: Circle [id:dp6846656832256636] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (185.56,808.87) .. controls (176.28,807.43) and (169.92,798.75) .. (171.36,789.47) .. controls (172.8,780.19) and (181.49,773.83) .. (190.76,775.27) .. controls (200.04,776.71) and (206.4,785.4) .. (204.96,794.68) .. controls (203.52,803.95) and (194.83,810.31) .. (185.56,808.87) -- cycle ;
%Shape: Tear Drop [id:dp6605880897695622] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (230.61,804.53) .. controls (230.61,804.53) and (230.61,804.53) .. (230.61,804.53) .. controls (230.61,804.53) and (230.61,804.53) .. (230.61,804.53) .. controls (241.87,806.06) and (253.02,810.52) .. (255.5,814.49) .. controls (257.99,818.46) and (250.88,820.45) .. (239.62,818.92) .. controls (228.35,817.4) and (217.21,812.94) .. (214.72,808.96) .. controls (211.72,804.17) and (202.65,798.74) .. (187.5,792.68) .. controls (202.65,798.74) and (217.01,802.69) .. (230.61,804.53) -- cycle ;
%Shape: Tear Drop [id:dp0575109443954227] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (197.62,747.97) .. controls (197.62,747.97) and (197.62,747.97) .. (197.62,747.97) .. controls (198.54,736.64) and (202.4,725.27) .. (206.24,722.58) .. controls (210.07,719.88) and (212.43,726.88) .. (211.51,738.21) .. controls (210.58,749.53) and (206.72,760.9) .. (202.89,763.6) .. controls (198.25,766.85) and (193.32,776.2) .. (188.07,791.65) .. controls (193.32,776.2) and (196.5,761.65) .. (197.62,747.97) -- cycle ;
%Shape: Tear Drop [id:dp9867591126264741] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (226.63,772.42) .. controls (226.63,772.42) and (226.63,772.42) .. (226.63,772.42) .. controls (226.63,772.42) and (226.63,772.42) .. (226.63,772.42) .. controls (236.03,766.04) and (247.31,761.91) .. (251.81,763.21) .. controls (256.32,764.5) and (252.35,770.73) .. (242.95,777.11) .. controls (233.55,783.5) and (222.27,787.63) .. (217.77,786.33) .. controls (212.33,784.77) and (201.95,786.79) .. (186.63,792.4) .. controls (201.95,786.79) and (215.28,780.14) .. (226.63,772.42) -- cycle ;
%Shape: Tear Drop [id:dp16443326875089204] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (197.94,821.63) .. controls (197.94,821.63) and (197.94,821.63) .. (197.94,821.63) .. controls (202.62,829.33) and (203.39,838.61) .. (199.66,842.36) .. controls (195.94,846.12) and (189.13,842.92) .. (184.46,835.23) .. controls (179.79,827.53) and (179.02,818.25) .. (182.74,814.5) .. controls (187.23,809.97) and (189.04,802.43) .. (188.17,791.87) .. controls (189.04,802.43) and (192.31,812.35) .. (197.94,821.63) -- cycle ;
%Shape: Tear Drop [id:dp437263405705977] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (166.39,816.15) .. controls (166.39,816.15) and (166.39,816.15) .. (166.39,816.15) .. controls (166.39,816.15) and (166.39,816.15) .. (166.39,816.15) .. controls (162.44,822.67) and (155.98,828.45) .. (151.96,829.06) .. controls (147.94,829.66) and (147.88,824.87) .. (151.83,818.35) .. controls (155.77,811.82) and (162.23,806.04) .. (166.25,805.44) .. controls (171.11,804.71) and (177.92,800.41) .. (186.7,792.55) .. controls (177.92,800.41) and (171.15,808.27) .. (166.39,816.15) -- cycle ;
%Shape: Tear Drop [id:dp026050055803199745] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (172.2,790.09) .. controls (172.2,790.09) and (172.2,790.09) .. (172.2,790.09) .. controls (168.85,792.18) and (161.01,786.7) .. (154.7,777.86) .. controls (148.38,769.01) and (145.98,760.14) .. (149.33,758.05) .. controls (152.68,755.96) and (160.51,761.44) .. (166.83,770.29) .. controls (174.45,780.97) and (182.32,789.14) .. (190.41,794.8) .. controls (182.32,789.14) and (176.24,787.56) .. (172.2,790.09) -- cycle ;
%Shape: Tear Drop [id:dp9180186271724755] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (169.15,750.45) .. controls (169.15,750.45) and (169.15,750.45) .. (169.15,750.45) .. controls (169.15,750.45) and (169.15,750.45) .. (169.15,750.45) .. controls (163.02,740.88) and (159.19,729.5) .. (160.6,725.03) .. controls (162.02,720.56) and (168.14,724.69) .. (174.27,734.26) .. controls (180.41,743.83) and (184.23,755.2) .. (182.82,759.67) .. controls (181.12,765.07) and (183.11,776.24) .. (188.81,793.18) .. controls (183.11,776.24) and (176.55,761.99) .. (169.15,750.45) -- cycle ;


%Shape: Arc [id:dp9592247524972535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (1120,895) .. controls (1120,895) and (1120,895) .. (1120,895) .. controls (1120,853.58) and (1155.82,820) .. (1200,820) -- (1200,895) -- cycle ; \draw   (1120,895) .. controls (1120,895) and (1120,895) .. (1120,895) .. controls (1120,853.58) and (1155.82,820) .. (1200,820) ;  
%Straight Lines [id:da5209940638893116] 
\draw    (1200,785) -- (1200,921.5) ;
%Straight Lines [id:da8160641142951892] 
\draw    (1120,895) -- (1200,896) ;
%Straight Lines [id:da4930124298124582] 
\draw [line width=1.5]    (120,48) -- (829.33,48) -- (1344,48) ;
\draw [shift={(1348,48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (25,-12.01) -- (0,0) -- (25,12.01) -- (16.6,0) -- cycle    ;
\draw [shift={(116,48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (25,-12.01) -- (0,0) -- (25,12.01) -- (16.6,0) -- cycle    ;
%Straight Lines [id:da8185894290089116] 
\draw [line width=1.5]    (60,113) -- (60,117.67) -- (60,917) ;
\draw [shift={(60,921)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (25,-12.01) -- (0,0) -- (25,12.01) -- (16.6,0) -- cycle    ;
\draw [shift={(60,109)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (25,-12.01) -- (0,0) -- (25,12.01) -- (16.6,0) -- cycle    ;
%Straight Lines [id:da27430009375581] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 30 }  ,draw opacity=1 ][line width=4.5]    (116,922) -- (288,922) ;
\draw [shift={(296,922)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 30 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (35.54,-17.07) -- (0,0) -- (35.54,17.07) -- (23.6,0) -- cycle    ;
%Straight Lines [id:da39028284502232113] 
\draw [color={rgb, 255:red, 86; green, 157; blue, 0 }  ,draw opacity=1 ][line width=4.5]    (116,922) -- (116,750) ;
\draw [shift={(116,742)}, rotate = 90] [fill={rgb, 255:red, 86; green, 157; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (35.54,-17.07) -- (0,0) -- (35.54,17.07) -- (23.6,0) -- cycle    ;
%Shape: Circle [id:dp6758740305426302] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106,921) .. controls (106,916.03) and (110.03,912) .. (115,912) .. controls (119.97,912) and (124,916.03) .. (124,921) .. controls (124,925.97) and (119.97,930) .. (115,930) .. controls (110.03,930) and (106,925.97) .. (106,921) -- cycle ;
%Straight Lines [id:da9647073302666008] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (1318.5,109) -- (1318.5,785) ;
%Straight Lines [id:da25949883597263246] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (1018.5,109) -- (1018.5,921) ;
%Straight Lines [id:da268488026497792] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (943.5,109) -- (943.5,921) ;
%Straight Lines [id:da09603503363903931] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (643.5,109) -- (643.5,921) ;
%Straight Lines [id:da8571022767213468] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (568.5,109) -- (568.5,921) ;
%Straight Lines [id:da14736504669663053] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (493.5,109) -- (493.5,921) ;
%Straight Lines [id:da8110772172768539] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (418.5,109) -- (418.5,921) ;
%Straight Lines [id:da10455155285373585] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (343.5,109) -- (343.5,921) ;
%Straight Lines [id:da6348080196452728] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (268.5,109) -- (268.5,921) ;
%Straight Lines [id:da7794316584466074] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (193.5,109) -- (193.5,921) ;
%Straight Lines [id:da029810318658406998] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,151.5) -- (1348.5,151.5) ;
%Straight Lines [id:da4782458748303814] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,226.5) -- (1348.5,226.5) ;
%Straight Lines [id:da8008673285415128] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,301.5) -- (1348.5,301.5) ;
%Straight Lines [id:da2545691317744925] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,526.5) -- (1348.5,526.5) ;
%Straight Lines [id:da30522408826579084] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,376.5) -- (1348.5,376.5) ;
%Straight Lines [id:da8814656777970903] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,451.5) -- (1348.5,451.5) ;
%Straight Lines [id:da5962950247253516] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,826.5) -- (1200,826.5) ;
%Straight Lines [id:da7818096391055352] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,901.5) -- (1200,901.5) ;
%Rounded Rect [id:dp3014431121565144] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (703.5,700) .. controls (703.5,698.62) and (704.62,697.5) .. (706,697.5) -- (731,697.5) .. controls (732.38,697.5) and (733.5,698.62) .. (733.5,700) -- (733.5,700) .. controls (733.5,701.38) and (732.38,702.5) .. (731,702.5) -- (706,702.5) .. controls (704.62,702.5) and (703.5,701.38) .. (703.5,700) -- cycle ;
%Rounded Rect [id:dp1136261073517143] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (703.5,725) .. controls (703.5,723.62) and (704.62,722.5) .. (706,722.5) -- (731,722.5) .. controls (732.38,722.5) and (733.5,723.62) .. (733.5,725) -- (733.5,725) .. controls (733.5,726.38) and (732.38,727.5) .. (731,727.5) -- (706,727.5) .. controls (704.62,727.5) and (703.5,726.38) .. (703.5,725) -- cycle ;
%Rounded Rect [id:dp9114053912802341] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (706,696.83) .. controls (706,694.44) and (707.94,692.5) .. (710.33,692.5) -- (714.17,692.5) .. controls (716.56,692.5) and (718.5,694.44) .. (718.5,696.83) -- (718.5,728.17) .. controls (718.5,730.56) and (716.56,732.5) .. (714.17,732.5) -- (710.33,732.5) .. controls (707.94,732.5) and (706,730.56) .. (706,728.17) -- cycle ;
%Rounded Rect [id:dp673550027894052] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (723.5,687.83) .. controls (723.5,686.27) and (724.77,685) .. (726.33,685) -- (728.17,685) .. controls (729.73,685) and (731,686.27) .. (731,687.83) -- (731,737.17) .. controls (731,738.73) and (729.73,740) .. (728.17,740) -- (726.33,740) .. controls (724.77,740) and (723.5,738.73) .. (723.5,737.17) -- cycle ;
%Rounded Rect [id:dp3314384253874978] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (713.5,687.5) .. controls (713.5,686.12) and (714.62,685) .. (716,685) -- (741,685) .. controls (742.38,685) and (743.5,686.12) .. (743.5,687.5) -- (743.5,687.5) .. controls (743.5,688.88) and (742.38,690) .. (741,690) -- (716,690) .. controls (714.62,690) and (713.5,688.88) .. (713.5,687.5) -- cycle ;
%Rounded Rect [id:dp8160041081947493] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (713.5,737.5) .. controls (713.5,736.12) and (714.62,735) .. (716,735) -- (741,735) .. controls (742.38,735) and (743.5,736.12) .. (743.5,737.5) -- (743.5,737.5) .. controls (743.5,738.88) and (742.38,740) .. (741,740) -- (716,740) .. controls (714.62,740) and (713.5,738.88) .. (713.5,737.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp45631883751755586] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (739.76,692.56) .. controls (745.85,692.53) and (750.82,697.44) .. (750.85,703.53) -- (750.94,721.47) .. controls (750.97,727.56) and (746.06,732.53) .. (739.97,732.56) -- (720.92,732.66) .. controls (720.92,732.66) and (720.92,732.66) .. (720.92,732.66) -- (720.71,692.66) .. controls (720.71,692.66) and (720.71,692.66) .. (720.71,692.66) -- cycle ;

%Rounded Rect [id:dp7350409018082764] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (896,725) .. controls (896,726.38) and (894.88,727.5) .. (893.5,727.5) -- (868.5,727.5) .. controls (867.12,727.5) and (866,726.38) .. (866,725) -- (866,725) .. controls (866,723.62) and (867.12,722.5) .. (868.5,722.5) -- (893.5,722.5) .. controls (894.88,722.5) and (896,723.62) .. (896,725) -- cycle ;
%Rounded Rect [id:dp7694360751793646] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (896,700) .. controls (896,701.38) and (894.88,702.5) .. (893.5,702.5) -- (868.5,702.5) .. controls (867.12,702.5) and (866,701.38) .. (866,700) -- (866,700) .. controls (866,698.62) and (867.12,697.5) .. (868.5,697.5) -- (893.5,697.5) .. controls (894.88,697.5) and (896,698.62) .. (896,700) -- cycle ;
%Rounded Rect [id:dp026177347298251386] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (893.5,728.17) .. controls (893.5,730.56) and (891.56,732.5) .. (889.17,732.5) -- (885.33,732.5) .. controls (882.94,732.5) and (881,730.56) .. (881,728.17) -- (881,696.83) .. controls (881,694.44) and (882.94,692.5) .. (885.33,692.5) -- (889.17,692.5) .. controls (891.56,692.5) and (893.5,694.44) .. (893.5,696.83) -- cycle ;
%Rounded Rect [id:dp8840672774915544] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (876,737.17) .. controls (876,738.73) and (874.73,740) .. (873.17,740) -- (871.33,740) .. controls (869.77,740) and (868.5,738.73) .. (868.5,737.17) -- (868.5,687.83) .. controls (868.5,686.27) and (869.77,685) .. (871.33,685) -- (873.17,685) .. controls (874.73,685) and (876,686.27) .. (876,687.83) -- cycle ;
%Rounded Rect [id:dp30936209826583416] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (886,737.5) .. controls (886,738.88) and (884.88,740) .. (883.5,740) -- (858.5,740) .. controls (857.12,740) and (856,738.88) .. (856,737.5) -- (856,737.5) .. controls (856,736.12) and (857.12,735) .. (858.5,735) -- (883.5,735) .. controls (884.88,735) and (886,736.12) .. (886,737.5) -- cycle ;
%Rounded Rect [id:dp960045000008973] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (886,687.5) .. controls (886,688.88) and (884.88,690) .. (883.5,690) -- (858.5,690) .. controls (857.12,690) and (856,688.88) .. (856,687.5) -- (856,687.5) .. controls (856,686.12) and (857.12,685) .. (858.5,685) -- (883.5,685) .. controls (884.88,685) and (886,686.12) .. (886,687.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp2783521167359799] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (859.74,732.44) .. controls (853.65,732.47) and (848.68,727.56) .. (848.65,721.47) -- (848.56,703.53) .. controls (848.53,697.44) and (853.44,692.47) .. (859.53,692.44) -- (878.58,692.34) .. controls (878.58,692.34) and (878.58,692.34) .. (878.58,692.34) -- (878.79,732.34) .. controls (878.79,732.34) and (878.79,732.34) .. (878.79,732.34) -- cycle ;

%Shape: Rectangle [id:dp38309562616837667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,645) -- (800,645) -- (800,790) -- (740,790) -- cycle ;
%Shape: Rectangle [id:dp0789345961652792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (800,645) -- (860,645) -- (860,790) -- (800,790) -- cycle ;
%Straight Lines [id:da6690898005656474] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (718.5,109) -- (718.5,921) ;
%Straight Lines [id:da03858227531356684] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (868.5,109) -- (868.5,921) ;
%Straight Lines [id:da8270103855769131] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (793.5,109) -- (793.5,921) ;
%Flowchart: Alternative Process [id:dp3791554878377965] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (838.05,262.89) .. controls (837.2,264.35) and (835.33,264.85) .. (833.86,264) -- (824.02,258.3) .. controls (822.55,257.46) and (822.05,255.58) .. (822.9,254.12) -- (831.11,239.95) .. controls (831.95,238.48) and (833.83,237.98) .. (835.29,238.83) -- (845.14,244.53) .. controls (846.6,245.38) and (847.1,247.25) .. (846.25,248.72) -- cycle ;
%Flowchart: Alternative Process [id:dp7755191213109237] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (830.8,255.44) .. controls (830.56,255.86) and (830.02,256) .. (829.61,255.76) -- (826.79,254.13) .. controls (826.37,253.89) and (826.23,253.36) .. (826.47,252.94) -- (831.86,243.63) .. controls (832.1,243.22) and (832.64,243.07) .. (833.06,243.32) -- (835.87,244.94) .. controls (836.29,245.19) and (836.43,245.72) .. (836.19,246.14) -- cycle ;
%Flowchart: Alternative Process [id:dp14109174757903464] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (838.76,256.66) .. controls (838.4,257.29) and (837.6,257.5) .. (836.97,257.14) -- (828.42,252.19) .. controls (827.8,251.83) and (827.58,251.02) .. (827.95,250.4) -- (830.39,246.18) .. controls (830.75,245.55) and (831.55,245.34) .. (832.18,245.7) -- (840.73,250.65) .. controls (841.36,251.01) and (841.57,251.81) .. (841.21,252.44) -- cycle ;
%Flowchart: Alternative Process [id:dp26630988144036205] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (824.77,280.84) .. controls (824.52,281.25) and (823.99,281.4) .. (823.57,281.16) -- (820.76,279.53) .. controls (820.34,279.28) and (820.2,278.75) .. (820.44,278.33) -- (850.88,225.76) .. controls (851.12,225.34) and (851.66,225.2) .. (852.07,225.44) -- (854.89,227.07) .. controls (855.3,227.31) and (855.45,227.84) .. (855.2,228.26) -- cycle ;

%Flowchart: Alternative Process [id:dp9789219608783106] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (768.5,705.56) .. controls (768.5,703.87) and (769.87,702.5) .. (771.56,702.5) -- (782.94,702.5) .. controls (784.63,702.5) and (786,703.87) .. (786,705.56) -- (786,721.94) .. controls (786,723.63) and (784.63,725) .. (782.94,725) -- (771.56,725) .. controls (769.87,725) and (768.5,723.63) .. (768.5,721.94) -- cycle ;
%Flowchart: Alternative Process [id:dp42338387023103696] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (778.5,708.38) .. controls (778.5,707.89) and (778.89,707.5) .. (779.38,707.5) -- (782.63,707.5) .. controls (783.11,707.5) and (783.5,707.89) .. (783.5,708.38) -- (783.5,719.13) .. controls (783.5,719.61) and (783.11,720) .. (782.63,720) -- (779.38,720) .. controls (778.89,720) and (778.5,719.61) .. (778.5,719.13) -- cycle ;
%Flowchart: Alternative Process [id:dp9753138987496889] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (771,711.31) .. controls (771,710.59) and (771.59,710) .. (772.31,710) -- (782.19,710) .. controls (782.91,710) and (783.5,710.59) .. (783.5,711.31) -- (783.5,716.19) .. controls (783.5,716.91) and (782.91,717.5) .. (782.19,717.5) -- (772.31,717.5) .. controls (771.59,717.5) and (771,716.91) .. (771,716.19) -- cycle ;
%Flowchart: Alternative Process [id:dp24227586297900505] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (771,683.38) .. controls (771,682.89) and (771.39,682.5) .. (771.88,682.5) -- (775.13,682.5) .. controls (775.61,682.5) and (776,682.89) .. (776,683.38) -- (776,744.13) .. controls (776,744.61) and (775.61,745) .. (775.13,745) -- (771.88,745) .. controls (771.39,745) and (771,744.61) .. (771,744.13) -- cycle ;

%Rounded Rect [id:dp30143042384624297] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (751,688.5) .. controls (751,687.12) and (752.12,686) .. (753.5,686) -- (761,686) .. controls (762.38,686) and (763.5,687.12) .. (763.5,688.5) -- (763.5,725) .. controls (763.5,726.38) and (762.38,727.5) .. (761,727.5) -- (753.5,727.5) .. controls (752.12,727.5) and (751,726.38) .. (751,725) -- cycle ;
%Rounded Rect [id:dp902413635741135] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,722) .. controls (752.5,721.45) and (752.95,721) .. (753.5,721) -- (761,721) .. controls (761.55,721) and (762,721.45) .. (762,722) -- (762,725) .. controls (762,725.55) and (761.55,726) .. (761,726) -- (753.5,726) .. controls (752.95,726) and (752.5,725.55) .. (752.5,725) -- cycle ;
%Rounded Rect [id:dp7890372668438183] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (758,713.8) .. controls (758,713.36) and (758.36,713) .. (758.8,713) -- (761.2,713) .. controls (761.64,713) and (762,713.36) .. (762,713.8) -- (762,718.7) .. controls (762,719.14) and (761.64,719.5) .. (761.2,719.5) -- (758.8,719.5) .. controls (758.36,719.5) and (758,719.14) .. (758,718.7) -- cycle ;
%Rounded Rect [id:dp1267394261312349] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,689.4) .. controls (752.5,688.35) and (753.35,687.5) .. (754.4,687.5) -- (760.1,687.5) .. controls (761.15,687.5) and (762,688.35) .. (762,689.4) -- (762,709.6) .. controls (762,710.65) and (761.15,711.5) .. (760.1,711.5) -- (754.4,711.5) .. controls (753.35,711.5) and (752.5,710.65) .. (752.5,709.6) -- cycle ;
%Rounded Rect [id:dp12021051852323317] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,713.9) .. controls (752.5,713.68) and (752.68,713.5) .. (752.9,713.5) -- (754.1,713.5) .. controls (754.32,713.5) and (754.5,713.68) .. (754.5,713.9) -- (754.5,715.1) .. controls (754.5,715.32) and (754.32,715.5) .. (754.1,715.5) -- (752.9,715.5) .. controls (752.68,715.5) and (752.5,715.32) .. (752.5,715.1) -- cycle ;
%Rounded Rect [id:dp3484483517156862] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (754.5,715.9) .. controls (754.5,715.68) and (754.68,715.5) .. (754.9,715.5) -- (756.1,715.5) .. controls (756.32,715.5) and (756.5,715.68) .. (756.5,715.9) -- (756.5,717.1) .. controls (756.5,717.32) and (756.32,717.5) .. (756.1,717.5) -- (754.9,717.5) .. controls (754.68,717.5) and (754.5,717.32) .. (754.5,717.1) -- cycle ;

%Rounded Rect [id:dp35299402526928814] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,715.9) .. controls (752.5,715.68) and (752.68,715.5) .. (752.9,715.5) -- (754.1,715.5) .. controls (754.32,715.5) and (754.5,715.68) .. (754.5,715.9) -- (754.5,717.1) .. controls (754.5,717.32) and (754.32,717.5) .. (754.1,717.5) -- (752.9,717.5) .. controls (752.68,717.5) and (752.5,717.32) .. (752.5,717.1) -- cycle ;
%Rounded Rect [id:dp2705862571219573] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (752.5,717.9) .. controls (752.5,717.68) and (752.68,717.5) .. (752.9,717.5) -- (754.1,717.5) .. controls (754.32,717.5) and (754.5,717.68) .. (754.5,717.9) -- (754.5,719.1) .. controls (754.5,719.32) and (754.32,719.5) .. (754.1,719.5) -- (752.9,719.5) .. controls (752.68,719.5) and (752.5,719.32) .. (752.5,719.1) -- cycle ;




%Rounded Rect [id:dp37357007493151684] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (753.5,737.5) .. controls (753.5,736.12) and (754.62,735) .. (756,735) -- (758.5,735) .. controls (759.88,735) and (761,736.12) .. (761,737.5) -- (761,737.5) .. controls (761,738.88) and (759.88,740) .. (758.5,740) -- (756,740) .. controls (754.62,740) and (753.5,738.88) .. (753.5,737.5) -- cycle ;

%Flowchart: Alternative Process [id:dp8167199232694523] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (833.5,720.44) .. controls (833.5,722.13) and (832.13,723.5) .. (830.44,723.5) -- (819.06,723.5) .. controls (817.37,723.5) and (816,722.13) .. (816,720.44) -- (816,704.06) .. controls (816,702.37) and (817.37,701) .. (819.06,701) -- (830.44,701) .. controls (832.13,701) and (833.5,702.37) .. (833.5,704.06) -- cycle ;
%Flowchart: Alternative Process [id:dp22911789648229386] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (823.5,717.63) .. controls (823.5,718.11) and (823.11,718.5) .. (822.63,718.5) -- (819.38,718.5) .. controls (818.89,718.5) and (818.5,718.11) .. (818.5,717.63) -- (818.5,706.88) .. controls (818.5,706.39) and (818.89,706) .. (819.38,706) -- (822.63,706) .. controls (823.11,706) and (823.5,706.39) .. (823.5,706.88) -- cycle ;
%Flowchart: Alternative Process [id:dp18720520838998567] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (831,714.69) .. controls (831,715.41) and (830.41,716) .. (829.69,716) -- (819.81,716) .. controls (819.09,716) and (818.5,715.41) .. (818.5,714.69) -- (818.5,709.81) .. controls (818.5,709.09) and (819.09,708.5) .. (819.81,708.5) -- (829.69,708.5) .. controls (830.41,708.5) and (831,709.09) .. (831,709.81) -- cycle ;
%Flowchart: Alternative Process [id:dp7381509586863033] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (831,742.63) .. controls (831,743.11) and (830.61,743.5) .. (830.13,743.5) -- (826.88,743.5) .. controls (826.39,743.5) and (826,743.11) .. (826,742.63) -- (826,681.88) .. controls (826,681.39) and (826.39,681) .. (826.88,681) -- (830.13,681) .. controls (830.61,681) and (831,681.39) .. (831,681.88) -- cycle ;

%Rounded Rect [id:dp2527206775767713] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (851,737.5) .. controls (851,738.88) and (849.88,740) .. (848.5,740) -- (841,740) .. controls (839.62,740) and (838.5,738.88) .. (838.5,737.5) -- (838.5,701) .. controls (838.5,699.62) and (839.62,698.5) .. (841,698.5) -- (848.5,698.5) .. controls (849.88,698.5) and (851,699.62) .. (851,701) -- cycle ;
%Rounded Rect [id:dp5207942129209647] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (849.5,704) .. controls (849.5,704.55) and (849.05,705) .. (848.5,705) -- (841,705) .. controls (840.45,705) and (840,704.55) .. (840,704) -- (840,701) .. controls (840,700.45) and (840.45,700) .. (841,700) -- (848.5,700) .. controls (849.05,700) and (849.5,700.45) .. (849.5,701) -- cycle ;
%Rounded Rect [id:dp4909033368961955] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (844,712.2) .. controls (844,712.64) and (843.64,713) .. (843.2,713) -- (840.8,713) .. controls (840.36,713) and (840,712.64) .. (840,712.2) -- (840,707.3) .. controls (840,706.86) and (840.36,706.5) .. (840.8,706.5) -- (843.2,706.5) .. controls (843.64,706.5) and (844,706.86) .. (844,707.3) -- cycle ;
%Rounded Rect [id:dp4687947215102358] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (849.5,736.6) .. controls (849.5,737.65) and (848.65,738.5) .. (847.6,738.5) -- (841.9,738.5) .. controls (840.85,738.5) and (840,737.65) .. (840,736.6) -- (840,716.4) .. controls (840,715.35) and (840.85,714.5) .. (841.9,714.5) -- (847.6,714.5) .. controls (848.65,714.5) and (849.5,715.35) .. (849.5,716.4) -- cycle ;
%Rounded Rect [id:dp26249414078004685] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (849.5,712.1) .. controls (849.5,712.32) and (849.32,712.5) .. (849.1,712.5) -- (847.9,712.5) .. controls (847.68,712.5) and (847.5,712.32) .. (847.5,712.1) -- (847.5,710.9) .. controls (847.5,710.68) and (847.68,710.5) .. (847.9,710.5) -- (849.1,710.5) .. controls (849.32,710.5) and (849.5,710.68) .. (849.5,710.9) -- cycle ;
%Rounded Rect [id:dp5109577544423206] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (847.5,710.1) .. controls (847.5,710.32) and (847.32,710.5) .. (847.1,710.5) -- (845.9,710.5) .. controls (845.68,710.5) and (845.5,710.32) .. (845.5,710.1) -- (845.5,708.9) .. controls (845.5,708.68) and (845.68,708.5) .. (845.9,708.5) -- (847.1,708.5) .. controls (847.32,708.5) and (847.5,708.68) .. (847.5,708.9) -- cycle ;

%Rounded Rect [id:dp36375346441529033] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (849.5,710.1) .. controls (849.5,710.32) and (849.32,710.5) .. (849.1,710.5) -- (847.9,710.5) .. controls (847.68,710.5) and (847.5,710.32) .. (847.5,710.1) -- (847.5,708.9) .. controls (847.5,708.68) and (847.68,708.5) .. (847.9,708.5) -- (849.1,708.5) .. controls (849.32,708.5) and (849.5,708.68) .. (849.5,708.9) -- cycle ;
%Rounded Rect [id:dp8283615539503499] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (849.5,708.1) .. controls (849.5,708.32) and (849.32,708.5) .. (849.1,708.5) -- (847.9,708.5) .. controls (847.68,708.5) and (847.5,708.32) .. (847.5,708.1) -- (847.5,706.9) .. controls (847.5,706.68) and (847.68,706.5) .. (847.9,706.5) -- (849.1,706.5) .. controls (849.32,706.5) and (849.5,706.68) .. (849.5,706.9) -- cycle ;




%Rounded Rect [id:dp19973043642892196] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (848.5,688.5) .. controls (848.5,689.88) and (847.38,691) .. (846,691) -- (843.5,691) .. controls (842.12,691) and (841,689.88) .. (841,688.5) -- (841,688.5) .. controls (841,687.12) and (842.12,686) .. (843.5,686) -- (846,686) .. controls (847.38,686) and (848.5,687.12) .. (848.5,688.5) -- cycle ;

%Rounded Rect [id:dp5135585463891792] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (805,659.52) .. controls (805,658.13) and (806.13,657) .. (807.52,657) -- (842.48,657) .. controls (843.87,657) and (845,658.13) .. (845,659.52) -- (845,672.48) .. controls (845,673.87) and (843.87,675) .. (842.48,675) -- (807.52,675) .. controls (806.13,675) and (805,673.87) .. (805,672.48) -- cycle ;
%Rounded Rect [id:dp47904344694586287] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1078,659) .. controls (1078,657.62) and (1079.12,656.5) .. (1080.5,656.5) -- (1105.5,656.5) .. controls (1106.88,656.5) and (1108,657.62) .. (1108,659) -- (1108,659) .. controls (1108,660.38) and (1106.88,661.5) .. (1105.5,661.5) -- (1080.5,661.5) .. controls (1079.12,661.5) and (1078,660.38) .. (1078,659) -- cycle ;
%Rounded Rect [id:dp2894686315673136] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1078,684) .. controls (1078,682.62) and (1079.12,681.5) .. (1080.5,681.5) -- (1105.5,681.5) .. controls (1106.88,681.5) and (1108,682.62) .. (1108,684) -- (1108,684) .. controls (1108,685.38) and (1106.88,686.5) .. (1105.5,686.5) -- (1080.5,686.5) .. controls (1079.12,686.5) and (1078,685.38) .. (1078,684) -- cycle ;
%Rounded Rect [id:dp49164718671854324] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1080.5,655.83) .. controls (1080.5,653.44) and (1082.44,651.5) .. (1084.83,651.5) -- (1088.67,651.5) .. controls (1091.06,651.5) and (1093,653.44) .. (1093,655.83) -- (1093,687.17) .. controls (1093,689.56) and (1091.06,691.5) .. (1088.67,691.5) -- (1084.83,691.5) .. controls (1082.44,691.5) and (1080.5,689.56) .. (1080.5,687.17) -- cycle ;
%Rounded Rect [id:dp32232658180644613] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1098,646.83) .. controls (1098,645.27) and (1099.27,644) .. (1100.83,644) -- (1102.67,644) .. controls (1104.23,644) and (1105.5,645.27) .. (1105.5,646.83) -- (1105.5,696.17) .. controls (1105.5,697.73) and (1104.23,699) .. (1102.67,699) -- (1100.83,699) .. controls (1099.27,699) and (1098,697.73) .. (1098,696.17) -- cycle ;
%Rounded Rect [id:dp6502855226724403] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1088,646.5) .. controls (1088,645.12) and (1089.12,644) .. (1090.5,644) -- (1115.5,644) .. controls (1116.88,644) and (1118,645.12) .. (1118,646.5) -- (1118,646.5) .. controls (1118,647.88) and (1116.88,649) .. (1115.5,649) -- (1090.5,649) .. controls (1089.12,649) and (1088,647.88) .. (1088,646.5) -- cycle ;
%Rounded Rect [id:dp6745793916546947] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1088,696.5) .. controls (1088,695.12) and (1089.12,694) .. (1090.5,694) -- (1115.5,694) .. controls (1116.88,694) and (1118,695.12) .. (1118,696.5) -- (1118,696.5) .. controls (1118,697.88) and (1116.88,699) .. (1115.5,699) -- (1090.5,699) .. controls (1089.12,699) and (1088,697.88) .. (1088,696.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6787828570671135] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1114.26,651.56) .. controls (1120.35,651.53) and (1125.32,656.44) .. (1125.35,662.53) -- (1125.44,680.47) .. controls (1125.47,686.56) and (1120.56,691.53) .. (1114.47,691.56) -- (1095.42,691.66) .. controls (1095.42,691.66) and (1095.42,691.66) .. (1095.42,691.66) -- (1095.21,651.66) .. controls (1095.21,651.66) and (1095.21,651.66) .. (1095.21,651.66) -- cycle ;

%Rounded Rect [id:dp8875235225206857] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1270.5,684) .. controls (1270.5,685.38) and (1269.38,686.5) .. (1268,686.5) -- (1243,686.5) .. controls (1241.62,686.5) and (1240.5,685.38) .. (1240.5,684) -- (1240.5,684) .. controls (1240.5,682.62) and (1241.62,681.5) .. (1243,681.5) -- (1268,681.5) .. controls (1269.38,681.5) and (1270.5,682.62) .. (1270.5,684) -- cycle ;
%Rounded Rect [id:dp5262682526043321] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1270.5,659) .. controls (1270.5,660.38) and (1269.38,661.5) .. (1268,661.5) -- (1243,661.5) .. controls (1241.62,661.5) and (1240.5,660.38) .. (1240.5,659) -- (1240.5,659) .. controls (1240.5,657.62) and (1241.62,656.5) .. (1243,656.5) -- (1268,656.5) .. controls (1269.38,656.5) and (1270.5,657.62) .. (1270.5,659) -- cycle ;
%Rounded Rect [id:dp7907301131827216] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1268,687.17) .. controls (1268,689.56) and (1266.06,691.5) .. (1263.67,691.5) -- (1259.83,691.5) .. controls (1257.44,691.5) and (1255.5,689.56) .. (1255.5,687.17) -- (1255.5,655.83) .. controls (1255.5,653.44) and (1257.44,651.5) .. (1259.83,651.5) -- (1263.67,651.5) .. controls (1266.06,651.5) and (1268,653.44) .. (1268,655.83) -- cycle ;
%Rounded Rect [id:dp18186142783598125] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1250.5,696.17) .. controls (1250.5,697.73) and (1249.23,699) .. (1247.67,699) -- (1245.83,699) .. controls (1244.27,699) and (1243,697.73) .. (1243,696.17) -- (1243,646.83) .. controls (1243,645.27) and (1244.27,644) .. (1245.83,644) -- (1247.67,644) .. controls (1249.23,644) and (1250.5,645.27) .. (1250.5,646.83) -- cycle ;
%Rounded Rect [id:dp09741439318309786] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1260.5,696.5) .. controls (1260.5,697.88) and (1259.38,699) .. (1258,699) -- (1233,699) .. controls (1231.62,699) and (1230.5,697.88) .. (1230.5,696.5) -- (1230.5,696.5) .. controls (1230.5,695.12) and (1231.62,694) .. (1233,694) -- (1258,694) .. controls (1259.38,694) and (1260.5,695.12) .. (1260.5,696.5) -- cycle ;
%Rounded Rect [id:dp015155762792985583] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1260.5,646.5) .. controls (1260.5,647.88) and (1259.38,649) .. (1258,649) -- (1233,649) .. controls (1231.62,649) and (1230.5,647.88) .. (1230.5,646.5) -- (1230.5,646.5) .. controls (1230.5,645.12) and (1231.62,644) .. (1233,644) -- (1258,644) .. controls (1259.38,644) and (1260.5,645.12) .. (1260.5,646.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7658760970205702] 
\draw  [fill={rgb, 255:red, 99; green, 99; blue, 99 }  ,fill opacity=1 ] (1234.24,691.44) .. controls (1228.15,691.47) and (1223.18,686.56) .. (1223.15,680.47) -- (1223.06,662.53) .. controls (1223.03,656.44) and (1227.94,651.47) .. (1234.03,651.44) -- (1253.08,651.34) .. controls (1253.08,651.34) and (1253.08,651.34) .. (1253.08,651.34) -- (1253.29,691.34) .. controls (1253.29,691.34) and (1253.29,691.34) .. (1253.29,691.34) -- cycle ;

%Shape: Rectangle [id:dp5719118297193716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1115,600) -- (1175,600) -- (1175,745) -- (1115,745) -- cycle ;
%Shape: Rectangle [id:dp5287992732679256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1175,600) -- (1235,600) -- (1235,745) -- (1175,745) -- cycle ;
%Straight Lines [id:da6540627042644973] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (1243.5,109) -- (1243.5,785) ;
%Straight Lines [id:da6561977083442317] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (1168.5,109) -- (1168.5,921) ;
%Straight Lines [id:da37920609157177776] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (1093.5,109) -- (1093.5,921) ;
%Straight Lines [id:da12217946491362697] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,601.5) -- (1348.5,601.5) ;
%Straight Lines [id:da5667004362065832] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,751.5) -- (1348.5,751.5) ;
%Flowchart: Alternative Process [id:dp5088576912708347] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (1143,664.56) .. controls (1143,662.87) and (1144.37,661.5) .. (1146.06,661.5) -- (1157.44,661.5) .. controls (1159.13,661.5) and (1160.5,662.87) .. (1160.5,664.56) -- (1160.5,680.94) .. controls (1160.5,682.63) and (1159.13,684) .. (1157.44,684) -- (1146.06,684) .. controls (1144.37,684) and (1143,682.63) .. (1143,680.94) -- cycle ;
%Flowchart: Alternative Process [id:dp40883613686761233] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1153,667.38) .. controls (1153,666.89) and (1153.39,666.5) .. (1153.88,666.5) -- (1157.13,666.5) .. controls (1157.61,666.5) and (1158,666.89) .. (1158,667.38) -- (1158,678.13) .. controls (1158,678.61) and (1157.61,679) .. (1157.13,679) -- (1153.88,679) .. controls (1153.39,679) and (1153,678.61) .. (1153,678.13) -- cycle ;
%Flowchart: Alternative Process [id:dp16517510265261504] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1145.5,670.31) .. controls (1145.5,669.59) and (1146.09,669) .. (1146.81,669) -- (1156.69,669) .. controls (1157.41,669) and (1158,669.59) .. (1158,670.31) -- (1158,675.19) .. controls (1158,675.91) and (1157.41,676.5) .. (1156.69,676.5) -- (1146.81,676.5) .. controls (1146.09,676.5) and (1145.5,675.91) .. (1145.5,675.19) -- cycle ;
%Flowchart: Alternative Process [id:dp6411671472404539] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1145.5,642.38) .. controls (1145.5,641.89) and (1145.89,641.5) .. (1146.38,641.5) -- (1149.63,641.5) .. controls (1150.11,641.5) and (1150.5,641.89) .. (1150.5,642.38) -- (1150.5,703.13) .. controls (1150.5,703.61) and (1150.11,704) .. (1149.63,704) -- (1146.38,704) .. controls (1145.89,704) and (1145.5,703.61) .. (1145.5,703.13) -- cycle ;

%Rounded Rect [id:dp009437948258554374] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1125.5,647.5) .. controls (1125.5,646.12) and (1126.62,645) .. (1128,645) -- (1135.5,645) .. controls (1136.88,645) and (1138,646.12) .. (1138,647.5) -- (1138,684) .. controls (1138,685.38) and (1136.88,686.5) .. (1135.5,686.5) -- (1128,686.5) .. controls (1126.62,686.5) and (1125.5,685.38) .. (1125.5,684) -- cycle ;
%Rounded Rect [id:dp5641375064826643] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127,681) .. controls (1127,680.45) and (1127.45,680) .. (1128,680) -- (1135.5,680) .. controls (1136.05,680) and (1136.5,680.45) .. (1136.5,681) -- (1136.5,684) .. controls (1136.5,684.55) and (1136.05,685) .. (1135.5,685) -- (1128,685) .. controls (1127.45,685) and (1127,684.55) .. (1127,684) -- cycle ;
%Rounded Rect [id:dp047136235759402956] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1132.5,672.8) .. controls (1132.5,672.36) and (1132.86,672) .. (1133.3,672) -- (1135.7,672) .. controls (1136.14,672) and (1136.5,672.36) .. (1136.5,672.8) -- (1136.5,677.7) .. controls (1136.5,678.14) and (1136.14,678.5) .. (1135.7,678.5) -- (1133.3,678.5) .. controls (1132.86,678.5) and (1132.5,678.14) .. (1132.5,677.7) -- cycle ;
%Rounded Rect [id:dp12887780396278592] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127,648.4) .. controls (1127,647.35) and (1127.85,646.5) .. (1128.9,646.5) -- (1134.6,646.5) .. controls (1135.65,646.5) and (1136.5,647.35) .. (1136.5,648.4) -- (1136.5,668.6) .. controls (1136.5,669.65) and (1135.65,670.5) .. (1134.6,670.5) -- (1128.9,670.5) .. controls (1127.85,670.5) and (1127,669.65) .. (1127,668.6) -- cycle ;
%Rounded Rect [id:dp7012117557433915] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127,672.9) .. controls (1127,672.68) and (1127.18,672.5) .. (1127.4,672.5) -- (1128.6,672.5) .. controls (1128.82,672.5) and (1129,672.68) .. (1129,672.9) -- (1129,674.1) .. controls (1129,674.32) and (1128.82,674.5) .. (1128.6,674.5) -- (1127.4,674.5) .. controls (1127.18,674.5) and (1127,674.32) .. (1127,674.1) -- cycle ;
%Rounded Rect [id:dp19665298323032843] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1129,674.9) .. controls (1129,674.68) and (1129.18,674.5) .. (1129.4,674.5) -- (1130.6,674.5) .. controls (1130.82,674.5) and (1131,674.68) .. (1131,674.9) -- (1131,676.1) .. controls (1131,676.32) and (1130.82,676.5) .. (1130.6,676.5) -- (1129.4,676.5) .. controls (1129.18,676.5) and (1129,676.32) .. (1129,676.1) -- cycle ;

%Rounded Rect [id:dp9722462369941934] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127,674.9) .. controls (1127,674.68) and (1127.18,674.5) .. (1127.4,674.5) -- (1128.6,674.5) .. controls (1128.82,674.5) and (1129,674.68) .. (1129,674.9) -- (1129,676.1) .. controls (1129,676.32) and (1128.82,676.5) .. (1128.6,676.5) -- (1127.4,676.5) .. controls (1127.18,676.5) and (1127,676.32) .. (1127,676.1) -- cycle ;
%Rounded Rect [id:dp13663221199206965] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1127,676.9) .. controls (1127,676.68) and (1127.18,676.5) .. (1127.4,676.5) -- (1128.6,676.5) .. controls (1128.82,676.5) and (1129,676.68) .. (1129,676.9) -- (1129,678.1) .. controls (1129,678.32) and (1128.82,678.5) .. (1128.6,678.5) -- (1127.4,678.5) .. controls (1127.18,678.5) and (1127,678.32) .. (1127,678.1) -- cycle ;




%Rounded Rect [id:dp6102555550009279] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1128,696.5) .. controls (1128,695.12) and (1129.12,694) .. (1130.5,694) -- (1133,694) .. controls (1134.38,694) and (1135.5,695.12) .. (1135.5,696.5) -- (1135.5,696.5) .. controls (1135.5,697.88) and (1134.38,699) .. (1133,699) -- (1130.5,699) .. controls (1129.12,699) and (1128,697.88) .. (1128,696.5) -- cycle ;

%Flowchart: Alternative Process [id:dp765263931113465] 
\draw  [fill={rgb, 255:red, 137; green, 137; blue, 137 }  ,fill opacity=1 ] (1208,679.44) .. controls (1208,681.13) and (1206.63,682.5) .. (1204.94,682.5) -- (1193.56,682.5) .. controls (1191.87,682.5) and (1190.5,681.13) .. (1190.5,679.44) -- (1190.5,663.06) .. controls (1190.5,661.37) and (1191.87,660) .. (1193.56,660) -- (1204.94,660) .. controls (1206.63,660) and (1208,661.37) .. (1208,663.06) -- cycle ;
%Flowchart: Alternative Process [id:dp33975270189493034] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1198,676.63) .. controls (1198,677.11) and (1197.61,677.5) .. (1197.13,677.5) -- (1193.88,677.5) .. controls (1193.39,677.5) and (1193,677.11) .. (1193,676.63) -- (1193,665.88) .. controls (1193,665.39) and (1193.39,665) .. (1193.88,665) -- (1197.13,665) .. controls (1197.61,665) and (1198,665.39) .. (1198,665.88) -- cycle ;
%Flowchart: Alternative Process [id:dp4383156766775813] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1205.5,673.69) .. controls (1205.5,674.41) and (1204.91,675) .. (1204.19,675) -- (1194.31,675) .. controls (1193.59,675) and (1193,674.41) .. (1193,673.69) -- (1193,668.81) .. controls (1193,668.09) and (1193.59,667.5) .. (1194.31,667.5) -- (1204.19,667.5) .. controls (1204.91,667.5) and (1205.5,668.09) .. (1205.5,668.81) -- cycle ;
%Flowchart: Alternative Process [id:dp854416722370635] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1205.5,701.63) .. controls (1205.5,702.11) and (1205.11,702.5) .. (1204.63,702.5) -- (1201.38,702.5) .. controls (1200.89,702.5) and (1200.5,702.11) .. (1200.5,701.63) -- (1200.5,640.88) .. controls (1200.5,640.39) and (1200.89,640) .. (1201.38,640) -- (1204.63,640) .. controls (1205.11,640) and (1205.5,640.39) .. (1205.5,640.88) -- cycle ;

%Rounded Rect [id:dp8833883791482189] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1225.5,696.5) .. controls (1225.5,697.88) and (1224.38,699) .. (1223,699) -- (1215.5,699) .. controls (1214.12,699) and (1213,697.88) .. (1213,696.5) -- (1213,660) .. controls (1213,658.62) and (1214.12,657.5) .. (1215.5,657.5) -- (1223,657.5) .. controls (1224.38,657.5) and (1225.5,658.62) .. (1225.5,660) -- cycle ;
%Rounded Rect [id:dp34955216719175297] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224,663) .. controls (1224,663.55) and (1223.55,664) .. (1223,664) -- (1215.5,664) .. controls (1214.95,664) and (1214.5,663.55) .. (1214.5,663) -- (1214.5,660) .. controls (1214.5,659.45) and (1214.95,659) .. (1215.5,659) -- (1223,659) .. controls (1223.55,659) and (1224,659.45) .. (1224,660) -- cycle ;
%Rounded Rect [id:dp16980789954753273] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1218.5,671.2) .. controls (1218.5,671.64) and (1218.14,672) .. (1217.7,672) -- (1215.3,672) .. controls (1214.86,672) and (1214.5,671.64) .. (1214.5,671.2) -- (1214.5,666.3) .. controls (1214.5,665.86) and (1214.86,665.5) .. (1215.3,665.5) -- (1217.7,665.5) .. controls (1218.14,665.5) and (1218.5,665.86) .. (1218.5,666.3) -- cycle ;
%Rounded Rect [id:dp6822489016990834] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224,695.6) .. controls (1224,696.65) and (1223.15,697.5) .. (1222.1,697.5) -- (1216.4,697.5) .. controls (1215.35,697.5) and (1214.5,696.65) .. (1214.5,695.6) -- (1214.5,675.4) .. controls (1214.5,674.35) and (1215.35,673.5) .. (1216.4,673.5) -- (1222.1,673.5) .. controls (1223.15,673.5) and (1224,674.35) .. (1224,675.4) -- cycle ;
%Rounded Rect [id:dp37340342414452377] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224,671.1) .. controls (1224,671.32) and (1223.82,671.5) .. (1223.6,671.5) -- (1222.4,671.5) .. controls (1222.18,671.5) and (1222,671.32) .. (1222,671.1) -- (1222,669.9) .. controls (1222,669.68) and (1222.18,669.5) .. (1222.4,669.5) -- (1223.6,669.5) .. controls (1223.82,669.5) and (1224,669.68) .. (1224,669.9) -- cycle ;
%Rounded Rect [id:dp9602027746219413] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1222,669.1) .. controls (1222,669.32) and (1221.82,669.5) .. (1221.6,669.5) -- (1220.4,669.5) .. controls (1220.18,669.5) and (1220,669.32) .. (1220,669.1) -- (1220,667.9) .. controls (1220,667.68) and (1220.18,667.5) .. (1220.4,667.5) -- (1221.6,667.5) .. controls (1221.82,667.5) and (1222,667.68) .. (1222,667.9) -- cycle ;

%Rounded Rect [id:dp71136079815863] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224,669.1) .. controls (1224,669.32) and (1223.82,669.5) .. (1223.6,669.5) -- (1222.4,669.5) .. controls (1222.18,669.5) and (1222,669.32) .. (1222,669.1) -- (1222,667.9) .. controls (1222,667.68) and (1222.18,667.5) .. (1222.4,667.5) -- (1223.6,667.5) .. controls (1223.82,667.5) and (1224,667.68) .. (1224,667.9) -- cycle ;
%Rounded Rect [id:dp7058319506710677] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1224,667.1) .. controls (1224,667.32) and (1223.82,667.5) .. (1223.6,667.5) -- (1222.4,667.5) .. controls (1222.18,667.5) and (1222,667.32) .. (1222,667.1) -- (1222,665.9) .. controls (1222,665.68) and (1222.18,665.5) .. (1222.4,665.5) -- (1223.6,665.5) .. controls (1223.82,665.5) and (1224,665.68) .. (1224,665.9) -- cycle ;




%Rounded Rect [id:dp44485961307087574] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (1223,647.5) .. controls (1223,648.88) and (1221.88,650) .. (1220.5,650) -- (1218,650) .. controls (1216.62,650) and (1215.5,648.88) .. (1215.5,647.5) -- (1215.5,647.5) .. controls (1215.5,646.12) and (1216.62,645) .. (1218,645) -- (1220.5,645) .. controls (1221.88,645) and (1223,646.12) .. (1223,647.5) -- cycle ;

%Straight Lines [id:da8066214771162284] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117,676.5) -- (1348.5,676.5) ;

% Text Node
\draw (83.5,901.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{1}
\end{center}

\end{minipage}};
% Text Node
\draw (83.5,826.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{2}
\end{center}

\end{minipage}};
% Text Node
\draw (83.5,751.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{3}
\end{center}

\end{minipage}};
% Text Node
\draw (83.5,676.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{4}
\end{center}

\end{minipage}};
% Text Node
\draw (83.5,601.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{5}
\end{center}

\end{minipage}};
% Text Node
\draw (83.5,526.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{6}
\end{center}

\end{minipage}};
% Text Node
\draw (83.5,451.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{7}
\end{center}

\end{minipage}};
% Text Node
\draw (83.5,376.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{8}
\end{center}

\end{minipage}};
% Text Node
\draw (83.5,301.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{9}
\end{center}

\end{minipage}};
% Text Node
\draw (83.5,226.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{10}
\end{center}

\end{minipage}};
% Text Node
\draw (83.5,151.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{11}
\end{center}

\end{minipage}};
% Text Node
\draw (193.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{A}
\end{center}

\end{minipage}};
% Text Node
\draw (268.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{B}
\end{center}

\end{minipage}};
% Text Node
\draw (343.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{C}
\end{center}

\end{minipage}};
% Text Node
\draw (418.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{D}
\end{center}

\end{minipage}};
% Text Node
\draw (493.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{E}
\end{center}

\end{minipage}};
% Text Node
\draw (568.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{F}
\end{center}

\end{minipage}};
% Text Node
\draw (643.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{G}
\end{center}

\end{minipage}};
% Text Node
\draw (718.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{H}
\end{center}

\end{minipage}};
% Text Node
\draw (793.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{I}
\end{center}

\end{minipage}};
% Text Node
\draw (868.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{J}
\end{center}

\end{minipage}};
% Text Node
\draw (943.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{K}
\end{center}

\end{minipage}};
% Text Node
\draw (1018.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{L}
\end{center}

\end{minipage}};
% Text Node
\draw (1093.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{M}
\end{center}

\end{minipage}};
% Text Node
\draw (1168.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{N}
\end{center}

\end{minipage}};
% Text Node
\draw (1243.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{O}
\end{center}

\end{minipage}};
% Text Node
\draw (1318.5,83.5) node  [font=\huge] [align=left] {\begin{minipage}[lt]{30.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{P}
\end{center}

\end{minipage}};
% Text Node
\draw (808,500) node  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\textbf{S}
\end{minipage}};
% Text Node
\draw (741.25,28.5) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{79.9pt}\setlength\topsep{0pt}
\textbf{16.71 m}
\end{minipage}};
% Text Node
\draw (40.5,511.25) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-270] [align=left] {\begin{minipage}[lt]{72.42pt}\setlength\topsep{0pt}
\textbf{10.76 m}
\end{minipage}};
% Text Node
\draw (204,934) node  [font=\LARGE,color={rgb, 255:red, 255; green, 0; blue, 7 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\textbf{X}
\end{minipage}};
% Text Node
\draw (104,842) node  [font=\LARGE,color={rgb, 255:red, 86; green, 157; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\textbf{Y}
\end{minipage}};


\end{tikzpicture}


\end{document}

==> images/probe_request.tex <==
\documentclass[border=15pt, multi, tikz]{standalone}
%\usepackage{blocks}
\usepackage{import}
\usetikzlibrary{positioning}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1015); %set diagram left start at 0, and has height of 1015

%Curve Lines [id:da8330857668419404] 
\draw    (196,472) .. controls (253.13,472.41) and (192.86,317.18) .. (253.16,312.13) ;
\draw [shift={(256,312)}, rotate = 179.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da23916369869596377] 
\draw [line width=1.5]    (12,260) -- (448,260) ;
%Curve Lines [id:da33051887940815694] 
\draw    (196,500) .. controls (253.13,500.41) and (192.86,531.46) .. (253.16,532) ;
\draw [shift={(256,532)}, rotate = 179.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (18,310) -- (198,310) -- (198,342) -- (18,342) -- cycle  ;
\draw (108,326) node   [align=left] {\begin{minipage}[lt]{119.68pt}\setlength\topsep{0pt}
\begin{center}
Duration
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (18,342) -- (198,342) -- (198,374) -- (18,374) -- cycle  ;
\draw (108,358) node   [align=left] {\begin{minipage}[lt]{119.68pt}\setlength\topsep{0pt}
\begin{center}
Destination Address
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (18,374) -- (198,374) -- (198,406) -- (18,406) -- cycle  ;
\draw (108,390) node   [align=left] {\begin{minipage}[lt]{119.68pt}\setlength\topsep{0pt}
\begin{center}
Source Address
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (18,406) -- (198,406) -- (198,438) -- (18,438) -- cycle  ;
\draw (108,422) node   [align=left] {\begin{minipage}[lt]{119.68pt}\setlength\topsep{0pt}
\begin{center}
BSS ID
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (18,278) -- (198,278) -- (198,310) -- (18,310) -- cycle  ;
\draw (108,294) node   [align=left] {\begin{minipage}[lt]{119.68pt}\setlength\topsep{0pt}
\begin{center}
Frame Control = 4
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (18,470) -- (198,470) -- (198,502) -- (18,502) -- cycle  ;
\draw (108,486) node   [align=left] {\begin{minipage}[lt]{119.68pt}\setlength\topsep{0pt}
\begin{center}
Information Element
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (254,310) -- (442,310) -- (442,342) -- (254,342) -- cycle  ;
\draw (348,326) node   [align=left] {\begin{minipage}[lt]{125.12pt}\setlength\topsep{0pt}
\begin{center}
SSID
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (254,342) -- (442,342) -- (442,374) -- (254,374) -- cycle  ;
\draw (348,358) node   [align=left] {\begin{minipage}[lt]{125.12pt}\setlength\topsep{0pt}
\begin{center}
Supported Rates
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (254,406) -- (442,406) -- (442,438) -- (254,438) -- cycle  ;
\draw (348,422) node   [align=left] {\begin{minipage}[lt]{125.12pt}\setlength\topsep{0pt}
\begin{center}
HT Capabilities
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (254,438) -- (442,438) -- (442,470) -- (254,470) -- cycle  ;
\draw (348,454) node   [align=left] {\begin{minipage}[lt]{125.12pt}\setlength\topsep{0pt}
\begin{center}
VHT Capabilities
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (254,470) -- (442,470) -- (442,502) -- (254,502) -- cycle  ;
\draw (348,486) node   [align=left] {\begin{minipage}[lt]{125.12pt}\setlength\topsep{0pt}
\begin{center}
Vendor Specific
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (254,374) -- (442,374) -- (442,406) -- (254,406) -- cycle  ;
\draw (348,390) node   [align=left] {\begin{minipage}[lt]{125.12pt}\setlength\topsep{0pt}
\begin{center}
Extended Supported Rates
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (18,438) -- (198,438) -- (198,470) -- (18,470) -- cycle  ;
\draw (108,454) node   [align=left] {\begin{minipage}[lt]{119.68pt}\setlength\topsep{0pt}
\begin{center}
Sequence Number
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (254,278) -- (442,278) -- (442,310) -- (254,310) -- cycle  ;
\draw (348,294) node   [align=left] {\begin{minipage}[lt]{125.12pt}\setlength\topsep{0pt}
\begin{center}
Optional
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (230,182) -- (442,182) -- (442,214) -- (230,214) -- cycle  ;
\draw (336,198) node   [align=left] {\begin{minipage}[lt]{141.44pt}\setlength\topsep{0pt}
\begin{center}
Channel
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (18,214) -- (230,214) -- (230,246) -- (18,246) -- cycle  ;
\draw (124,230) node   [align=left] {\begin{minipage}[lt]{141.44pt}\setlength\topsep{0pt}
\begin{center}
RSSI
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (18,182) -- (230,182) -- (230,214) -- (18,214) -- cycle  ;
\draw (124,198) node   [align=left] {\begin{minipage}[lt]{141.44pt}\setlength\topsep{0pt}
\begin{center}
Antenna
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (18,150) -- (230,150) -- (230,182) -- (18,182) -- cycle  ;
\draw (124,166) node   [align=left] {\begin{minipage}[lt]{141.44pt}\setlength\topsep{0pt}
\begin{center}
Time of Arrival
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (230,214) -- (442,214) -- (442,246) -- (230,246) -- cycle  ;
\draw (336,230) node   [align=left] {\begin{minipage}[lt]{141.44pt}\setlength\topsep{0pt}
\begin{center}
More Optional Information
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (230,150) -- (442,150) -- (442,182) -- (230,182) -- cycle  ;
\draw (336,166) node   [align=left] {\begin{minipage}[lt]{141.44pt}\setlength\topsep{0pt}
\begin{center}
Radio Interface Information
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (254,502) -- (442,502) -- (442,534) -- (254,534) -- cycle  ;
\draw (348,518) node   [align=left] {\begin{minipage}[lt]{125.12pt}\setlength\topsep{0pt}
\begin{center}
More optional Information
\end{center}

\end{minipage}};


\end{tikzpicture}
 \end{document}
